Resource Theories as Quantale Modules

We aim to counter the tendency for specialization in science by advancing a language that can facilitate the translation of ideas and methods between disparate contexts. The focus is on questions of "resource-theoretic nature". In a resource theory, one identifies resources and allowed manipulations that can be used to transform them. Some of the main questions are: How to optimize resources? What are the trade-offs between them? Can a given resource be converted to another one via the allowed manipulations? Because of their ubiquity, methods used to answer them in one context can be used to tackle corresponding questions in new contexts. The translation occurs in two stages. Firstly, methods are generalized to the abstract language. Then, one can determine whether potentially novel contexts can accommodate them. We focus on the first stage, by introducing two variants of an abstract framework in which existing and yet unidentified resource theories can be represented. Using these, the task of generalizing concrete methods is tackled in chapter 4 by studying the ways in which meaningful measures of resources may be constructed. One construction expresses a notion of cost (or yield) of a resource. Among other applications, it may be used to extend measures from a subset of resources to a larger domain. Another construction allows the translation of resource measures from one resource theory to another. Special cases include resource robustness and weight measures, as well as relative entropy based measures quantifying minimal distinguishability from freely available resources. We instantiate some of these ideas in a resource theory of distinguishability in chapter 5. It describes the utility of systems with probabilistic behavior for the task of distinguishing between hypotheses, which said behavior may depend on.

==> figures/Bell_DAG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={triangle_fix}] (0) at (-3.5, 1.5) {$X$};
		\node [style={triangle_fix}] (1) at (-3.5, -1.5) {$S$};
		\node [style={triangle_fix}] (2) at (3.5, -1.5) {$T$};
		\node [style={triangle_fix}] (3) at (3.5, 1.5) {$Y$};
		\node [style={triangle_fix}] (4) at (0, -0.5) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={thick_ar}] (4) to (3);
		\draw [style={thick_ar}] (2) to (3);
		\draw [style={thick_ar}] (4) to (0);
		\draw [style={thick_ar}] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Shor_channels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (28) at (-8.75, 0) {$\;\; \tilde{x} \;\;$};
		\node [style=none] (29) at (-8.25, 0) {};
		\node [style=none] (30) at (-9.25, 0) {};
		\node [style=none] (31) at (-8.25, -1.25) {};
		\node [style=none] (32) at (-9.25, -1.25) {};
		\node [style=none] (33) at (-9.25, -1.75) {$H$};
		\node [style=none] (34) at (-8.25, -1.75) {$A$};
		\node [style=none] (35) at (-8.75, 1.25) {};
		\node [style=none] (37) at (-6.25, 0) {$=$};
		\node [style=morphism] (38) at (-4.25, 0) {$x$};
		\node [style=none] (41) at (-3, -1.25) {};
		\node [style=none] (42) at (-4.25, -1.25) {};
		\node [style=none] (43) at (-4.25, -1.75) {$H$};
		\node [style=none] (44) at (-3, -1.75) {$A$};
		\node [style=none] (45) at (-4.25, 1.25) {};
		\node [style=none] (46) at (-4.25, 1.75) {$B$};
		\node [style=bn] (47) at (-3, 0.25) {};
		\node [style=none] (48) at (-8.75, 1.75) {$B$};
		\node [style=morphism] (49) at (3.5, 0) {$\;\; \tilde{y} \;\;$};
		\node [style=none] (50) at (4, 0) {};
		\node [style=none] (51) at (3, 0) {};
		\node [style=none] (52) at (4, -1.25) {};
		\node [style=none] (53) at (3, -1.25) {};
		\node [style=none] (54) at (3, -1.75) {$H$};
		\node [style=none] (55) at (4, -1.75) {$A$};
		\node [style=none] (56) at (3.5, 1.25) {};
		\node [style=none] (57) at (6, 0) {$=$};
		\node [style=morphism] (58) at (8, 0) {$y$};
		\node [style=none] (59) at (9.25, -1.25) {};
		\node [style=none] (60) at (8, -1.25) {};
		\node [style=none] (61) at (8, -1.75) {$H$};
		\node [style=none] (62) at (9.25, -1.75) {$A$};
		\node [style=none] (63) at (8, 1.25) {};
		\node [style=none] (64) at (8, 1.75) {$B'$};
		\node [style=bn] (65) at (9.25, 0.25) {};
		\node [style=none] (66) at (3.5, 1.75) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28) to (35.center);
		\draw (31.center) to (29.center);
		\draw (38) to (45.center);
		\draw (41.center) to (47);
		\draw (49) to (56.center);
		\draw (52.center) to (50.center);
		\draw (58) to (63.center);
		\draw (59.center) to (65);
		\draw [style=dense] (60.center) to (58);
		\draw [style=dense] (53.center) to (51.center);
		\draw [style=dense] (42.center) to (38);
		\draw [style=dense] (32.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Shor_enc_to_channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-3.25, 2.25) {$B$};
		\node [style=none] (6) at (-2.5, 0) {};
		\node [style=none] (7) at (-2.5, -1.75) {};
		\node [style=none] (16) at (-4, -1.75) {};
		\node [style=none] (20) at (-4, -2.25) {$H$};
		\node [style=none] (33) at (-4, 0) {};
		\node [style=morphism] (36) at (-3.25, 0) {$\;\; \psi_x \;\;$};
		\node [style=none] (37) at (0, 0) {$=$};
		\node [style=morphism] (38) at (2.5, -0.75) {$x$};
		\node [style=none] (39) at (2.5, 0.75) {};
		\node [style=none] (40) at (2.5, -1.75) {};
		\node [style=none] (41) at (2.5, -2.25) {$H$};
		\node [style=none] (43) at (-2.5, -2.25) {$A$};
		\node [style=none] (44) at (-3.25, 1.75) {};
		\node [style=morphism] (45) at (3.25, 0.75) {$\;\; \sigma_x \;\;$};
		\node [style=none] (46) at (3.25, 1.75) {};
		\node [style=none] (47) at (3.25, 2.25) {$B$};
		\node [style=none] (48) at (4, -1.75) {};
		\node [style=none] (49) at (4, 0.75) {};
		\node [style=none] (50) at (4, -2.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (38) to (39.center);
		\draw (36) to (44.center);
		\draw (45) to (46.center);
		\draw (48.center) to (49.center);
		\draw [style=dense] (40.center) to (38);
		\draw [style=dense] (16.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/channel_state_eq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-3.5, 1.75) {$\;\; \sigma  \;\;$};
		\node [style=none] (1) at (-3.5, 3) {};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=none] (4) at (-3, 0) {};
		\node [style=none] (5) at (-3, -1.25) {};
		\node [style=none] (6) at (-4, -0.5) {};
		\node [style=none] (7) at (-4, -1.75) {};
		\node [style=none] (16) at (-5.5, -3) {};
		\node [style=none] (19) at (-3, 1) {};
		\node [style=none] (20) at (-5.5, -3.5) {$H$};
		\node [style=none] (22) at (-4, 1.75) {};
		\node [style=none] (23) at (-3.5, 3.5) {$D$};
		\node [style=none] (24) at (-2, -2.75) {};
		\node [style=none] (25) at (-5, -2.75) {};
		\node [style=none] (26) at (-5, -1) {};
		\node [style=none] (27) at (-3.25, -1) {};
		\node [style=none] (28) at (-3.25, 1) {};
		\node [style=none] (29) at (-5, 1) {};
		\node [style=none] (30) at (-5, 2.75) {};
		\node [style=none] (31) at (-2, 2.75) {};
		\node [style=none] (33) at (-5.5, 0) {};
		\node [style=none] (34) at (-3, 1.75) {};
		\node [style=none] (35) at (-3, -1.75) {};
		\node [style=morphism] (36) at (-4.75, 0) {$\;\;\; \psi \;\;\;$};
		\node [style=none] (37) at (0, 0) {$=$};
		\node [style=morphism] (38) at (2.5, 0) {$z$};
		\node [style=none] (39) at (2.5, 1.5) {};
		\node [style=none] (40) at (2.5, -1.5) {};
		\node [style=none] (41) at (2.5, -2) {$H$};
		\node [style=none] (42) at (2.5, 2) {$D$};
		\node [style=wide state] (43) at (-3.5, -1.75) {$ \phantom{\rho} $};
		\node [style=none] (44) at (-3.5, -1.875) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue fill] (30.center)
			 to (31.center)
			 to (24.center)
			 to (25.center)
			 to (26.center)
			 to (27.center)
			 to (28.center)
			 to (29.center)
			 to cycle;
		\draw (0) to (1.center);
		\draw [in=-90, out=90] (2.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (4.center) to (19.center);
		\draw (3.center) to (22.center);
		\draw [style=protected blue, in=-90, out=90] (5.center) to (4.center);
		\draw (19.center) to (34.center);
		\draw (35.center) to (5.center);
		\draw (38) to (39.center);
		\draw (6.center) to (2.center);
		\draw [style=dense] (40.center) to (38);
		\draw [style=dense] (16.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/channel_state_eq_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-3.25, 2.5) {$B$};
		\node [style=none] (6) at (-2.5, 0) {};
		\node [style=none] (7) at (-2.5, -2) {};
		\node [style=none] (16) at (-4, -2) {};
		\node [style=none] (20) at (-4, -2.5) {$H$};
		\node [style=none] (33) at (-4, 0) {};
		\node [style=morphism] (36) at (-3.25, 0) {$\;\;\; \psi \;\;\;$};
		\node [style=none] (37) at (0, 0) {$=$};
		\node [style=morphism] (38) at (3, -1) {$z$};
		\node [style=none] (39) at (3, 0.75) {};
		\node [style=none] (40) at (3, -2) {};
		\node [style=none] (41) at (3, -2.5) {$H$};
		\node [style=none] (43) at (-2.5, -2.5) {$A$};
		\node [style=none] (44) at (-3.25, 2) {};
		\node [style=morphism] (45) at (3.75, 0.75) {$\;\; \sigma' \;\;$};
		\node [style=none] (46) at (3.75, 2) {};
		\node [style=none] (47) at (3.75, 2.5) {$B$};
		\node [style=none] (48) at (4.5, -2) {};
		\node [style=none] (49) at (4.5, 0.75) {};
		\node [style=none] (50) at (4.5, -2.5) {$A$};
		\node [style=none] (51) at (5.5, 1.75) {};
		\node [style=none] (52) at (2, 1.75) {};
		\node [style=none] (53) at (2, -0.25) {};
		\node [style=none] (54) at (3.75, -0.25) {};
		\node [style=none] (55) at (3.75, -1.5) {};
		\node [style=none] (56) at (5.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue fill] (56.center)
			 to (51.center)
			 to (52.center)
			 to (53.center)
			 to (54.center)
			 to (55.center)
			 to cycle;
		\draw (7.center) to (6.center);
		\draw (38) to (39.center);
		\draw (36) to (44.center);
		\draw (45) to (46.center);
		\draw (48.center) to (49.center);
		\draw [style=dense] (40.center) to (38);
		\draw [style=dense] (16.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (3, 1.25) {$\quad s_2 \quad$};
		\node [style=none] (1) at (2.25, 1.25) {};
		\node [style=none] (2) at (2.25, -1.25) {};
		\node [style=morphism] (3) at (3, -1.25) {$\quad s_1 \quad$};
		\node [style=none] (4) at (3.75, -1.25) {};
		\node [style=none] (5) at (3.75, -0.375) {};
		\node [style=none] (6) at (3.75, 0.375) {};
		\node [style=none] (7) at (3.75, 1.25) {};
		\node [style=none] (8) at (3, 2.25) {};
		\node [style=none] (9) at (3, -2.25) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (15) at (-2.25, -0.875) {};
		\node [style=none] (16) at (-2.25, -0.375) {};
		\node [style=none] (17) at (-2.25, 0.375) {};
		\node [style=none] (18) at (-2.25, 0.875) {};
		\node [style=none] (21) at (-1.75, 0.875) {};
		\node [style=none] (22) at (-1.75, 1.75) {};
		\node [style=none] (23) at (-4.5, 1.75) {};
		\node [style=none] (24) at (-4.5, -1.75) {};
		\node [style=none] (25) at (-1.75, -1.75) {};
		\node [style=none] (26) at (-1.75, -0.875) {};
		\node [style=none] (27) at (-3.5, -0.875) {};
		\node [style=none] (28) at (-3.5, 0.875) {};
		\node [style=none] (29) at (-3, -1.75) {};
		\node [style=none] (30) at (-3, 1.75) {};
		\node [style=none] (31) at (-3, 2.25) {};
		\node [style=none] (32) at (-3, -2.25) {};
		\node [style=none] (33) at (-4, 0) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (2.center) to (1.center);
		\draw (0) to (8.center);
		\draw (9.center) to (3);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (15.center);
		\draw (15.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (18.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (29.center);
		\draw (29.center) to (25.center);
		\draw (32.center) to (29.center);
		\draw (22.center) to (30.center);
		\draw (30.center) to (23.center);
		\draw (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comb_comp_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (293) at (19.25, -7.25) {};
		\node [style=none] (294) at (17.25, -7.25) {};
		\node [style=none] (295) at (15, -9.25) {};
		\node [style=none] (296) at (19.25, -9.25) {};
		\node [style=none] (297) at (17.25, -5.25) {};
		\node [style=none] (298) at (19.25, -5.25) {};
		\node [style=none] (299) at (19.25, -1.75) {};
		\node [style=none] (300) at (15, -1.75) {};
		\node [style=none] (161) at (5.75, -6.75) {};
		\node [style=none] (162) at (3.75, -6.75) {};
		\node [style=none] (163) at (1.5, -8.75) {};
		\node [style=none] (164) at (5.75, -8.75) {};
		\node [style=none] (175) at (3.75, -4.5) {};
		\node [style=none] (176) at (5.75, -4.5) {};
		\node [style=none] (177) at (5.75, -2.25) {};
		\node [style=none] (178) at (1.5, -2.25) {};
		\node [style=none] (132) at (3.25, -7) {};
		\node [style=none] (133) at (5.5, -7) {};
		\node [style=none] (134) at (5.5, -8) {};
		\node [style=none] (135) at (3.25, -8) {};
		\node [style=none] (2) at (4.25, 6.25) {};
		\node [style=none] (3) at (6.75, 6.25) {};
		\node [style=none] (4) at (6.75, 7.25) {};
		\node [style=none] (5) at (4.25, 7.25) {};
		\node [style=none] (6) at (6.25, 6.25) {};
		\node [style=none] (7) at (6.25, 5.75) {};
		\node [style=none] (8) at (4.75, 6.25) {};
		\node [style=none] (9) at (4.75, 4.75) {};
		\node [style=none] (10) at (4.25, 4.75) {};
		\node [style=none] (11) at (6.75, 4.75) {};
		\node [style=none] (12) at (6.75, 3.75) {};
		\node [style=none] (13) at (4.25, 3.75) {};
		\node [style=none] (14) at (6.25, 5.25) {};
		\node [style=none] (15) at (6.25, 4.75) {};
		\node [style=none] (16) at (5.5, 7.25) {};
		\node [style=none] (17) at (5.5, 7.75) {};
		\node [style=none] (18) at (5.5, 3.25) {};
		\node [style=none] (19) at (5.5, 3.75) {};
		\node [style=none] (20) at (5.5, 6.75) {$s_2$};
		\node [style=none] (21) at (5.5, 4.25) {$s_1$};
		\node [style=none] (22) at (7, 5) {};
		\node [style=none] (23) at (5.5, 5) {};
		\node [style=none] (24) at (5.5, 6) {};
		\node [style=none] (25) at (7, 6) {};
		\node [style=none] (26) at (7, 7.5) {};
		\node [style=none] (27) at (4, 7.5) {};
		\node [style=none] (28) at (4, 3.5) {};
		\node [style=none] (29) at (7, 3.5) {};
		\node [style=none] (0) at (0, 5.5) {$\mapsto$};
		\node [style=none] (1) at (-2, 5.5) {$(t,s)$};
		\node [style=none] (30) at (1.75, 8.5) {};
		\node [style=none] (31) at (4.25, 8.5) {};
		\node [style=none] (32) at (4.25, 9.5) {};
		\node [style=none] (33) at (1.75, 9.5) {};
		\node [style=none] (34) at (3.5, 8.5) {};
		\node [style=none] (35) at (3.5, 8) {};
		\node [style=none] (36) at (2.25, 8.5) {};
		\node [style=none] (37) at (2.25, 2.5) {};
		\node [style=none] (38) at (1.75, 2.5) {};
		\node [style=none] (39) at (4.25, 2.5) {};
		\node [style=none] (40) at (4.25, 1.5) {};
		\node [style=none] (41) at (1.75, 1.5) {};
		\node [style=none] (42) at (3.75, 3) {};
		\node [style=none] (43) at (3.75, 2.5) {};
		\node [style=none] (44) at (3, 9.5) {};
		\node [style=none] (45) at (3, 10) {};
		\node [style=none] (46) at (3, 1) {};
		\node [style=none] (47) at (3, 1.5) {};
		\node [style=none] (48) at (3, 9) {$t_2$};
		\node [style=none] (49) at (3, 2) {$t_1$};
		\node [style=none] (50) at (4.5, 2.75) {};
		\node [style=none] (51) at (3, 2.75) {};
		\node [style=none] (52) at (3, 8.25) {};
		\node [style=none] (53) at (4.5, 8.25) {};
		\node [style=none] (54) at (4.5, 9.75) {};
		\node [style=none] (55) at (1.5, 9.75) {};
		\node [style=none] (56) at (1.5, 1.25) {};
		\node [style=none] (57) at (4.5, 1.25) {};
		\node [style=none] (114) at (8.5, 5.5) {$\mapsto$};
		\node [style=none] (140) at (5, -3.5) {};
		\node [style=none] (141) at (5, -5) {};
		\node [style=none] (142) at (3.5, -3.5) {};
		\node [style=none] (143) at (3.5, -7) {};
		\node [style=none] (144) at (5, -6.25) {};
		\node [style=none] (145) at (5, -7) {};
		\node [style=none] (146) at (4.75, -2.5) {};
		\node [style=none] (147) at (4.75, -1.75) {};
		\node [style=none] (148) at (4.75, -9.25) {};
		\node [style=none] (149) at (4.75, -8) {};
		\node [style=none] (150) at (4.75, -3) {$s_2$};
		\node [style=none] (151) at (4.75, -7.5) {$s_1$};
		\node [style=none] (152) at (2.25, -7.5) {};
		\node [style=none] (156) at (4.5, -6.25) {};
		\node [style=none] (157) at (3.75, -7.5) {};
		\node [style=none] (158) at (3, -9.25) {};
		\node [style=none] (159) at (3, -8.5) {};
		\node [style=none] (160) at (2.75, -8) {$t_1$};
		\node [style=none] (169) at (3.75, -4) {};
		\node [style=none] (170) at (4.5, -5) {};
		\node [style=none] (171) at (2.25, -4) {};
		\node [style=none] (172) at (3, -3) {};
		\node [style=none] (173) at (3, -1.75) {};
		\node [style=none] (174) at (2.75, -3.5) {$t_2$};
		\node [style=none] (179) at (3.5, -4) {};
		\node [style=none] (180) at (3.5, -3.5) {};
		\node [style=none] (137) at (5.5, -3.5) {};
		\node [style=none] (136) at (3.25, -3.5) {};
		\node [style=none] (138) at (5.5, -2.5) {};
		\node [style=none] (139) at (3.25, -2.5) {};
		\node [style=none] (165) at (1.75, -4) {};
		\node [style=none] (166) at (4.25, -4) {};
		\node [style=none] (167) at (4.25, -3) {};
		\node [style=none] (168) at (1.75, -3) {};
		\node [style=none] (181) at (3.25, -3.5) {};
		\node [style=none] (182) at (3.25, -3) {};
		\node [style=none] (183) at (4.25, -3.5) {};
		\node [style=none] (123) at (4.25, -7.5) {};
		\node [style=none] (153) at (1.75, -7.5) {};
		\node [style=none] (154) at (4.25, -8.5) {};
		\node [style=none] (155) at (1.75, -8.5) {};
		\node [style=none] (184) at (3.25, -7.5) {};
		\node [style=none] (185) at (3.25, -8) {};
		\node [style=none] (186) at (4.25, -8) {};
		\node [style=none] (187) at (11.75, -3) {};
		\node [style=none] (188) at (11.75, -4.5) {};
		\node [style=none] (189) at (10.25, -3) {};
		\node [style=none] (190) at (10.25, -6.25) {};
		\node [style=none] (191) at (11.5, -5.5) {};
		\node [style=none] (192) at (11.5, -6.25) {};
		\node [style=none] (193) at (11.5, -2) {};
		\node [style=none] (194) at (11.5, -1.25) {};
		\node [style=none] (196) at (11, -7.25) {};
		\node [style=none] (197) at (11.5, -2.5) {$s_2$};
		\node [style=none] (198) at (11, -6.75) {$s_1$};
		\node [style=none] (199) at (9, -8) {};
		\node [style=none] (201) at (10.5, -8) {};
		\node [style=none] (202) at (9.75, -9.75) {};
		\node [style=none] (203) at (9.75, -9) {};
		\node [style=none] (204) at (9.75, -8.5) {$t_1$};
		\node [style=none] (205) at (12.5, -6) {};
		\node [style=none] (206) at (10.5, -6) {};
		\node [style=none] (207) at (8.25, -9.25) {};
		\node [style=none] (208) at (12.5, -9.25) {};
		\node [style=none] (209) at (10.5, -3.5) {};
		\node [style=none] (210) at (11.25, -4.5) {};
		\node [style=none] (211) at (9, -3.5) {};
		\node [style=none] (212) at (9.75, -2.5) {};
		\node [style=none] (213) at (9.75, -1.25) {};
		\node [style=none] (214) at (9.5, -3) {$t_2$};
		\node [style=none] (215) at (10.5, -4) {};
		\node [style=none] (216) at (12.5, -4) {};
		\node [style=none] (217) at (12.5, -1.75) {};
		\node [style=none] (218) at (8.25, -1.75) {};
		\node [style=none] (219) at (10.25, -3.5) {};
		\node [style=none] (220) at (10.25, -3) {};
		\node [style=none] (221) at (9.75, -6.25) {};
		\node [style=none] (222) at (12.25, -6.25) {};
		\node [style=none] (223) at (12.25, -7.25) {};
		\node [style=none] (224) at (9.75, -7.25) {};
		\node [style=none] (225) at (12.25, -3) {};
		\node [style=none] (226) at (10, -3) {};
		\node [style=none] (227) at (12.25, -2) {};
		\node [style=none] (228) at (10, -2) {};
		\node [style=none] (229) at (8.5, -3.5) {};
		\node [style=none] (230) at (11, -3.5) {};
		\node [style=none] (231) at (11, -2.5) {};
		\node [style=none] (232) at (8.5, -2.5) {};
		\node [style=none] (236) at (11, -8) {};
		\node [style=none] (237) at (8.5, -8) {};
		\node [style=none] (238) at (11, -9) {};
		\node [style=none] (239) at (8.5, -9) {};
		\node [style=none] (233) at (10, -3) {};
		\node [style=none] (234) at (10, -2.5) {};
		\node [style=none] (235) at (11, -3) {};
		\node [style=none] (240) at (7, -5.5) {$\cup$};
		\node [style=none] (292) at (13.75, -5.5) {$\cup$};
		\node [style=none] (301) at (16.75, -7.5) {};
		\node [style=none] (302) at (19, -7.5) {};
		\node [style=none] (303) at (19, -8.5) {};
		\node [style=none] (304) at (16.75, -8.5) {};
		\node [style=none] (305) at (18.25, -5) {};
		\node [style=none] (306) at (18.25, -5.75) {};
		\node [style=none] (307) at (17, -5) {};
		\node [style=none] (308) at (17, -7.5) {};
		\node [style=none] (309) at (18.5, -6.75) {};
		\node [style=none] (310) at (18.5, -7.5) {};
		\node [style=none] (311) at (17.75, -4) {};
		\node [style=none] (313) at (18.25, -9.75) {};
		\node [style=none] (314) at (18.25, -8.5) {};
		\node [style=none] (315) at (17.75, -4.5) {$s_2$};
		\node [style=none] (316) at (18.25, -8) {$s_1$};
		\node [style=none] (317) at (15.75, -8) {};
		\node [style=none] (318) at (18, -6.75) {};
		\node [style=none] (319) at (17.25, -8) {};
		\node [style=none] (320) at (16.5, -9.75) {};
		\node [style=none] (321) at (16.5, -9) {};
		\node [style=none] (322) at (16.25, -8.5) {$t_1$};
		\node [style=none] (323) at (17.25, -3) {};
		\node [style=none] (325) at (15.75, -3) {};
		\node [style=none] (326) at (16.5, -2) {};
		\node [style=none] (327) at (16.5, -1.25) {};
		\node [style=none] (328) at (16.5, -2.5) {$t_2$};
		\node [style=none] (331) at (19, -5) {};
		\node [style=none] (332) at (16.5, -5) {};
		\node [style=none] (333) at (19, -4) {};
		\node [style=none] (334) at (16.5, -4) {};
		\node [style=none] (335) at (15.25, -3) {};
		\node [style=none] (336) at (17.75, -3) {};
		\node [style=none] (337) at (17.75, -2) {};
		\node [style=none] (338) at (15.25, -2) {};
		\node [style=none] (342) at (17.75, -8) {};
		\node [style=none] (343) at (15.25, -8) {};
		\node [style=none] (344) at (17.75, -9) {};
		\node [style=none] (345) at (15.25, -9) {};
		\node [style=none] (346) at (16.75, -8) {};
		\node [style=none] (347) at (16.75, -8.5) {};
		\node [style=none] (348) at (17.75, -8.5) {};
		\node [style=none] (349) at (20.5, -5.5) {$\cup$};
		\node [style=none] (350) at (24, -4.5) {};
		\node [style=none] (351) at (26, -4.5) {};
		\node [style=none] (352) at (26, -1.25) {};
		\node [style=none] (353) at (21.75, -1.25) {};
		\node [style=none] (354) at (25, -4.25) {};
		\node [style=none] (355) at (25, -5) {};
		\node [style=none] (356) at (23.75, -4.25) {};
		\node [style=none] (357) at (24.5, -3.25) {};
		\node [style=none] (358) at (24.5, -3.75) {$s_2$};
		\node [style=none] (359) at (24, -2.5) {};
		\node [style=none] (360) at (22.5, -2.5) {};
		\node [style=none] (361) at (23.25, -1.5) {};
		\node [style=none] (362) at (23.25, -0.75) {};
		\node [style=none] (363) at (23.25, -2) {$t_2$};
		\node [style=none] (364) at (25.75, -4.25) {};
		\node [style=none] (365) at (23.25, -4.25) {};
		\node [style=none] (366) at (25.75, -3.25) {};
		\node [style=none] (367) at (23.25, -3.25) {};
		\node [style=none] (368) at (22, -2.5) {};
		\node [style=none] (369) at (24.5, -2.5) {};
		\node [style=none] (370) at (24.5, -1.5) {};
		\node [style=none] (371) at (22, -1.5) {};
		\node [style=none] (372) at (23.75, -6.75) {};
		\node [style=none] (373) at (25, -6) {};
		\node [style=none] (374) at (25, -6.75) {};
		\node [style=none] (375) at (24.5, -7.75) {};
		\node [style=none] (376) at (24.5, -7.25) {$s_1$};
		\node [style=none] (377) at (22.5, -8.5) {};
		\node [style=none] (378) at (24, -8.5) {};
		\node [style=none] (379) at (23.25, -10.25) {};
		\node [style=none] (380) at (23.25, -9.5) {};
		\node [style=none] (381) at (23.25, -9) {$t_1$};
		\node [style=none] (382) at (26, -6.5) {};
		\node [style=none] (383) at (24, -6.5) {};
		\node [style=none] (384) at (21.75, -9.75) {};
		\node [style=none] (385) at (26, -9.75) {};
		\node [style=none] (386) at (23.25, -6.75) {};
		\node [style=none] (387) at (25.75, -6.75) {};
		\node [style=none] (388) at (25.75, -7.75) {};
		\node [style=none] (389) at (23.25, -7.75) {};
		\node [style=none] (390) at (24.5, -8.5) {};
		\node [style=none] (391) at (22, -8.5) {};
		\node [style=none] (392) at (24.5, -9.5) {};
		\node [style=none] (393) at (22, -9.5) {};
		\node [style=none] (394) at (0, -5.5) {$=$};
		\node [style=none] (395) at (10.5, 5.5) {$t \star s$};
		\node [style=none] (396) at (-2, -5.5) {$t \star s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue trans] (382.center)
			 to (383.center)
			 to (350.center)
			 to (351.center)
			 to (352.center)
			 to (353.center)
			 to (384.center)
			 to (385.center)
			 to cycle;
		\draw [style=blue trans] (297.center)
			 to (298.center)
			 to (299.center)
			 to (300.center)
			 to (295.center)
			 to (296.center)
			 to (293.center)
			 to (294.center)
			 to cycle;
		\draw [style=white fill] (303.center)
			 to (302.center)
			 to (301.center)
			 to (304.center)
			 to cycle;
		\draw [style=blue trans] (175.center)
			 to (176.center)
			 to (177.center)
			 to (178.center)
			 to (163.center)
			 to (164.center)
			 to (161.center)
			 to (162.center)
			 to cycle;
		\draw [style=white fill] (134.center)
			 to (133.center)
			 to (132.center)
			 to (135.center)
			 to cycle;
		\draw [style=blue trans] (52.center)
			 to (53.center)
			 to (54.center)
			 to (55.center)
			 to (56.center)
			 to (57.center)
			 to (50.center)
			 to (51.center)
			 to cycle;
		\draw [style=yellow fill] (28.center)
			 to (29.center)
			 to (22.center)
			 to (23.center)
			 to (24.center)
			 to (25.center)
			 to (26.center)
			 to (27.center)
			 to cycle;
		\draw (7.center) to (6.center);
		\draw (15.center) to (14.center);
		\draw (9.center) to (8.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw [style=white fill] (2.center)
			 to (3.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw [style=white fill] (12.center)
			 to (11.center)
			 to (10.center)
			 to (13.center)
			 to cycle;
		\draw (35.center) to (34.center);
		\draw (43.center) to (42.center);
		\draw (37.center) to (36.center);
		\draw (44.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw [style=white fill] (30.center)
			 to (31.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw [style=white fill] (40.center)
			 to (39.center)
			 to (38.center)
			 to (41.center)
			 to cycle;
		\draw (141.center) to (140.center);
		\draw (145.center) to (144.center);
		\draw (143.center) to (142.center);
		\draw (146.center) to (147.center);
		\draw (148.center) to (149.center);
		\draw [in=-90, out=90] (170.center) to (169.center);
		\draw [in=-90, out=90] (157.center) to (156.center);
		\draw (172.center) to (173.center);
		\draw (158.center) to (159.center);
		\draw [style=white fill] (152.center) to (171.center);
		\draw [style=white fill] (136.center)
			 to [in=180, out=0] (137.center)
			 to (138.center)
			 to (139.center)
			 to cycle;
		\draw [style=white fill] (168.center)
			 to (165.center)
			 to (166.center)
			 to (167.center)
			 to cycle;
		\draw [style=behind] (183.center)
			 to (181.center)
			 to (182.center);
		\draw [style=behind] (179.center) to (180.center);
		\draw [style=white fill] (153.center)
			 to (155.center)
			 to (154.center)
			 to (123.center)
			 to cycle;
		\draw [style=behind] (186.center)
			 to (185.center)
			 to (184.center);
		\draw [style=blue trans] (215.center)
			 to (216.center)
			 to (217.center)
			 to (218.center)
			 to (207.center)
			 to (208.center)
			 to (205.center)
			 to (206.center)
			 to cycle;
		\draw (188.center) to (187.center);
		\draw (192.center) to (191.center);
		\draw (190.center) to (189.center);
		\draw (193.center) to (194.center);
		\draw [in=-90, out=90] (210.center) to (209.center);
		\draw (212.center) to (213.center);
		\draw (202.center) to (203.center);
		\draw [style=white fill] (199.center) to (211.center);
		\draw [style=white fill] (221.center)
			 to (224.center)
			 to (223.center)
			 to (222.center)
			 to cycle;
		\draw [style=white fill] (228.center)
			 to (226.center)
			 to [in=180, out=0] (225.center)
			 to (227.center)
			 to cycle;
		\draw [style=white fill] (237.center)
			 to (239.center)
			 to (238.center)
			 to (236.center)
			 to cycle;
		\draw [style=white fill] (231.center)
			 to (232.center)
			 to (229.center)
			 to (230.center)
			 to cycle;
		\draw [style=behind] (235.center)
			 to (233.center)
			 to (234.center);
		\draw [style=behind] (219.center) to (220.center);
		\draw [in=-90, out=90, looseness=1.25] (201.center) to (196.center);
		\draw (306.center) to (305.center);
		\draw (310.center) to (309.center);
		\draw (308.center) to (307.center);
		\draw (313.center) to (314.center);
		\draw [in=-90, out=90] (319.center) to (318.center);
		\draw (326.center) to (327.center);
		\draw (320.center) to (321.center);
		\draw [style=white fill] (317.center) to (325.center);
		\draw [style=white fill] (332.center)
			 to [in=180, out=0] (331.center)
			 to (333.center)
			 to (334.center)
			 to cycle;
		\draw [style=white fill] (337.center)
			 to (338.center)
			 to (335.center)
			 to (336.center)
			 to cycle;
		\draw [in=-90, out=90, looseness=1.25] (311.center) to (323.center);
		\draw [style=white fill] (342.center)
			 to (343.center)
			 to (345.center)
			 to (344.center)
			 to cycle;
		\draw [style=behind] (348.center)
			 to (347.center)
			 to (346.center);
		\draw (355.center) to (354.center);
		\draw (361.center) to (362.center);
		\draw [style=white fill] (365.center)
			 to [in=180, out=0] (364.center)
			 to (366.center)
			 to (367.center)
			 to cycle;
		\draw [style=white fill] (370.center)
			 to (371.center)
			 to (368.center)
			 to (369.center)
			 to cycle;
		\draw [in=-90, out=90, looseness=1.25] (357.center) to (359.center);
		\draw (374.center) to (373.center);
		\draw (379.center) to (380.center);
		\draw [style=white fill] (386.center)
			 to (389.center)
			 to (388.center)
			 to (387.center)
			 to cycle;
		\draw [style=white fill] (391.center)
			 to (393.center)
			 to (392.center)
			 to (390.center)
			 to cycle;
		\draw [in=-90, out=90, looseness=1.25] (378.center) to (375.center);
		\draw (377.center) to (360.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comb_enc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-0.75, 2.25) {$\quad\;\; \sigma \quad\;\;$};
		\node [style=none] (1) at (-0.75, 3.5) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0.5, 1.75) {};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (-0.75, -1.25) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (0.5, -1.25) {};
		\node [style=morphism] (8) at (-0.125, -1.25) {$\; \; \; \rho \;\;\;$};
		\node [style=none] (9) at (0.5, -3.5) {};
		\node [style=none] (14) at (-2, 2.25) {};
		\node [style=none] (15) at (0.5, -1.25) {};
		\node [style=none] (16) at (-1.35, -3.5) {};
		\node [style=bn] (17) at (-1.35, -2.5) {};
		\node [style=none] (18) at (-0.75, -1.25) {};
		\node [style=none] (19) at (-0.75, 1.75) {};
		\node [style=none] (20) at (-1.35, -4) {$H$};
		\node [style=none] (21) at (0.5, -4) {$C$};
		\node [style=none] (22) at (0.5, 2.25) {};
		\node [style=none] (23) at (-0.75, 4) {$D$};
		\node [style=none] (24) at (-3, -3) {};
		\node [style=none] (25) at (1.5, -3) {};
		\node [style=none] (26) at (1.5, -0.25) {};
		\node [style=none] (27) at (-0.25, -0.25) {};
		\node [style=none] (28) at (-0.25, 1.25) {};
		\node [style=none] (29) at (1.5, 1.25) {};
		\node [style=none] (30) at (1.5, 3.25) {};
		\node [style=none] (31) at (-3, 3.25) {};
		\node [style=none] (32) at (-2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue fill] (30.center)
			 to (31.center)
			 to (24.center)
			 to (25.center)
			 to (26.center)
			 to (27.center)
			 to (28.center)
			 to (29.center)
			 to cycle;
		\draw (0) to (1.center);
		\draw [in=-90, out=90] (2.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (15.center);
		\draw (4.center) to (19.center);
		\draw [style=protected blue, in=-90, out=90] (5.center) to (4.center);
		\draw (3.center) to (22.center);
		\draw (19.center) to (0);
		\draw [style=dense] (17)
			 to [in=-90, out=135] (32.center)
			 to (14.center);
		\draw [style=dense, in=-90, out=45] (17) to (18.center);
		\draw [style=dense] (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comb_enc_free.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-0.25, 1.25) {$\;\;\; \sigma \;\;\;$};
		\node [style=none] (1) at (-0.25, 2.5) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-1, -0.25) {};
		\node [style=none] (5) at (-1, -1.5) {};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=none] (7) at (0.5, -2) {};
		\node [style=morphism] (8) at (-0.25, -2) {$\;\;\; \rho \;\;\;$};
		\node [style=none] (9) at (-0.25, -3.5) {};
		\node [style=none] (15) at (-0.25, -2.25) {};
		\node [style=none] (16) at (-2, -3.5) {};
		\node [style=none] (19) at (-1, 0.5) {};
		\node [style=none] (20) at (-2, -4) {$H$};
		\node [style=none] (21) at (-0.25, -4) {$C$};
		\node [style=none] (22) at (0.5, 1.25) {};
		\node [style=none] (23) at (-0.25, 3) {$D$};
		\node [style=none] (24) at (-2.75, -3) {};
		\node [style=none] (25) at (1.5, -3) {};
		\node [style=none] (26) at (1.5, -1) {};
		\node [style=none] (27) at (-0.5, -1) {};
		\node [style=none] (28) at (-0.5, 0.25) {};
		\node [style=none] (29) at (1.5, 0.25) {};
		\node [style=none] (30) at (1.5, 2.25) {};
		\node [style=none] (31) at (-2.75, 2.25) {};
		\node [style=none] (34) at (-1, 1.25) {};
		\node [style=none] (35) at (-1, -2) {};
		\node [style=bn] (36) at (-2, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue fill] (30.center)
			 to (31.center)
			 to (24.center)
			 to (25.center)
			 to (26.center)
			 to (27.center)
			 to (28.center)
			 to (29.center)
			 to cycle;
		\draw (0) to (1.center);
		\draw [in=-90, out=90] (2.center) to (3.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (15.center);
		\draw (4.center) to (19.center);
		\draw (3.center) to (22.center);
		\draw [style=protected blue, in=-90, out=90] (5.center) to (4.center);
		\draw (19.center) to (34.center);
		\draw (35.center) to (5.center);
		\draw [style=dense] (16.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/common_cause_box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (0, 0) {$ \quad P \quad $};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (1, 1.25) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (-1, -1.25) {};
		\node [style=none] (6) at (1, -1.25) {};
		\node [style=none] (7) at (-1, -1.75) {$S$};
		\node [style=none] (8) at (1, -1.75) {$T$};
		\node [style=none] (9) at (-1, 1.75) {$X$};
		\node [style=none] (10) at (1, 1.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1.center);
		\draw (6.center) to (4.center);
		\draw (1.center) to (2.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conditional.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.625, 1.75) {};
		\node [style=none] (1) at (-3.625, 1.75) {};
		\node [style=wide state] (2) at (-3.125, -0.25) {$\phantom{\rho}$};
		\node [style=none] (3) at (-3.125, -0.35) {$\rho$};
		\node [style=none] (4) at (-3.625, -0.25) {};
		\node [style=none] (5) at (-2.625, -0.25) {};
		\node [style=none] (6) at (-2.625, 2.25) {$Z$};
		\node [style=none] (7) at (-3.625, 2.25) {$A$};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=bn] (9) at (3, -0.5) {};
		\node [style=none] (10) at (2, 0.75) {};
		\node [style=none] (11) at (2, 2.25) {$A$};
		\node [style=morphism] (12) at (4, 0.75) {$\upsilon$};
		\node [style=none] (13) at (4, 1.75) {};
		\node [style=none] (14) at (4, 2.25) {$Z$};
		\node [style=none] (15) at (2, 1.75) {};
		\node [style=none] (16) at (4, 0.75) {};
		\node [style=state] (17) at (3, -1.5) {$\mu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (4.center) to (1.center);
		\draw [in=-90, out=150] (9) to (10.center);
		\draw (12) to (13.center);
		\draw (10.center) to (15.center);
		\draw [in=-90, out=30] (9) to (16.center);
		\draw (17) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, -1.5) {$H$};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (-0.75, 1.5) {$H$};
		\node [style=none] (6) at (0.75, 1.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dense] (1.center) to (0);
		\draw [style=dense, in=-90, out=15] (0) to (3.center);
		\draw [style=dense, in=-90, out=165] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-3, -0.75) {$\;\; t \;\;$};
		\node [style=none] (1) at (-3, -1.75) {};
		\node [style=none] (2) at (-3.5, -0.75) {};
		\node [style=none] (3) at (-2.5, -0.75) {};
		\node [style=none] (4) at (-3.5, 0) {};
		\node [style=none] (5) at (-2.5, 1.75) {};
		\node [style=morphism] (6) at (-3.5, 0.75) {$s$};
		\node [style=none] (7) at (-3.5, 1.75) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (4, 0) {$\bigl( s \otimes \id \bigr) \circ t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (4.center) to (6);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (4) at (-0.75, -0.875) {$\;\; t \;\;$};
		\node [style=none] (6) at (-0.75, -2.125) {};
		\node [style=none] (22) at (-1.25, -0.875) {};
		\node [style=none] (23) at (-0.25, -0.875) {};
		\node [style=none] (24) at (-1.25, 1.875) {};
		\node [style=none] (25) at (-0.25, -0.375) {};
		\node [style=morphism] (26) at (0.5, 0.875) {$\;\; s \;\;$};
		\node [style=none] (27) at (0, 0.375) {};
		\node [style=none] (28) at (0, 0.875) {};
		\node [style=none] (29) at (1, 0.875) {};
		\node [style=none] (30) at (1, -2.125) {};
		\node [style=none] (31) at (0.5, 1.875) {};
		\node [style=none] (32) at (0.5, 1.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4);
		\draw (22.center) to (24.center);
		\draw (23.center) to (25.center);
		\draw [in=-90, out=90] (25.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (29.center);
		\draw (26) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/enh_deg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={node_fix}] (0) at (-4, 1) {$y_1$};
		\node [style={node_fix}] (1) at (0, 1) {};
		\node [style={node_fix}] (2) at (4, 1) {$y_2$};
		\node [style={node_fix}] (3) at (-2, -1) {$z_1$};
		\node [style={node_fix}] (4) at (0, -1) {$z_2$};
		\node [style={node_fix}] (17) at (6, -1) {$z_4$};
		\node [style={node_fix}] (19) at (2, -1) {$z_3$};
		\node [style={node_fix}] (20) at (4, -1) {};
		\node [style={node_fix}] (21) at (-4, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_ar}] (0) to (3);
		\draw [style={fill_ar}] (1) to (4);
		\draw [style={fill_ar}] (2) to (17);
		\draw [style={fill_ar}] (2) to (19);
		\draw [style={fill_ar}] (1) to (3);
		\draw [style={fill_ar}] (1) to (19);
		\draw [style={fill_ar}] (2) to (20);
		\draw [style={fill_ar}] (0) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gen_trans_enc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (28) at (0, 0) {$\quad t \quad$};
		\node [style=none] (29) at (0.75, 0) {};
		\node [style=none] (30) at (-0.75, 0) {};
		\node [style=none] (31) at (0.75, -1.25) {};
		\node [style=none] (32) at (-0.75, -1.25) {};
		\node [style=none] (33) at (-0.75, -1.75) {$H$};
		\node [style=none] (34) at (0.75, -1.75) {$A$};
		\node [style=none] (35) at (0, 1.25) {};
		\node [style=none] (36) at (0, 1.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28) to (35.center);
		\draw (31.center) to (29.center);
		\draw [style=dense] (32.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/k-decision.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (28) at (-2.5, -0.75) {$\; t_{\rm unif} \;$};
		\node [style=none] (29) at (-2, -0.75) {};
		\node [style=none] (30) at (-3, -0.75) {};
		\node [style=none] (31) at (-2, -2) {};
		\node [style=none] (32) at (-3, -2) {};
		\node [style=none] (33) at (-3, -2.5) {$H$};
		\node [style=none] (34) at (-2, -2.5) {$A$};
		\node [style=none] (35) at (-2.5, 0.25) {};
		\node [style=none] (36) at (-2.5, 2.5) {$K$};
		\node [style=bn] (48) at (2, -1) {};
		\node [style=none] (49) at (2, -2) {};
		\node [style=morphism] (51) at (3.5, -0.75) {$ t $};
		\node [style=none] (55) at (3.5, 2) {};
		\node [style=none] (59) at (2, -2.5) {$H$};
		\node [style=none] (62) at (3.5, -2) {};
		\node [style=none] (63) at (3.5, -2.5) {$A$};
		\node [style=none] (64) at (3.5, 2.5) {$K$};
		\node [style=none] (65) at (0, 0) {$=$};
		\node [style=none] (66) at (7, 0) {$ \in \; T[\ph,K] $};
		\node [style=morphism] (67) at (-2.5, 0.75) {$s$};
		\node [style=none] (68) at (-2.5, 2) {};
		\node [style=morphism] (69) at (3.5, 0.75) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28) to (35.center);
		\draw (31.center) to (29.center);
		\draw (62.center) to (51);
		\draw (35.center) to (67);
		\draw (67) to (68.center);
		\draw (51) to (69);
		\draw (69) to (55.center);
		\draw [style=dense] (49.center) to (48);
		\draw [style=dense] (32.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lattice.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={node_med}] (0) at (0, -2.75) {$\bot$};
		\node [style={node_med}] (1) at (-2, -1.25) {$a_1$};
		\node [style={node_med}] (2) at (0, -0.25) {$a_2$};
		\node [style={node_med}] (3) at (2, -1.25) {$a_3$};
		\node [style={node_med}] (5) at (2, 1.25) {};
		\node [style={node_med}] (6) at (0, 2.75) {$\top$};
		\node [style={node_med}] (7) at (-2, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_ar}] (2) to (0);
		\draw [style={fill_ar}] (1) to (0);
		\draw [style={fill_ar}] (3) to (0);
		\draw [style={fill_ar}] (5) to (3);
		\draw [style={fill_ar}] (6) to (5);
		\draw [style={fill_ar}] (7) to (1);
		\draw [style={fill_ar}] (6) to (7);
		\draw [style={fill_ar}] (7) to (2);
		\draw [style={fill_ar}] (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/map_enc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (28) at (0, 0) {$\;\; \psi \;\;$};
		\node [style=none] (29) at (0.5, 0) {};
		\node [style=none] (30) at (-0.5, 0) {};
		\node [style=none] (31) at (0.5, -1.25) {};
		\node [style=none] (32) at (-0.5, -1.25) {};
		\node [style=none] (33) at (-0.5, -1.75) {$H$};
		\node [style=none] (34) at (0.5, -1.75) {$A$};
		\node [style=none] (35) at (0, 1.25) {};
		\node [style=none] (36) at (0, 1.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28) to (35.center);
		\draw (31.center) to (29.center);
		\draw [style=dense] (32.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ord_enc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (16) at (7.25, -1.25) {};
		\node [style=none] (17) at (7.25, -2.25) {};
		\node [style=none] (18) at (6.5, 0) {};
		\node [style=morphism] (19) at (8, 0) {$x$};
		\node [style=morphism] (20) at (8, 1.5) {$ t $};
		\node [style=none] (23) at (8, 0.25) {};
		\node [style=none] (24) at (8, 1.25) {};
		\node [style=none] (25) at (8, 2.5) {};
		\node [style=none] (26) at (8, 3) {$B$};
		\node [style=none] (27) at (7.25, -2.75) {$H$};
		\node [style=none] (30) at (10, 0) {$=$};
		\node [style=morphism] (31) at (12, 0) {$y$};
		\node [style=none] (32) at (12, 1.25) {};
		\node [style=none] (33) at (12, -1.25) {};
		\node [style=none] (34) at (12, -1.75) {$H$};
		\node [style=none] (35) at (12, 1.75) {$B$};
		\node [style=bn] (55) at (6.5, 1) {};
		\node [style=none] (56) at (0, 0) {$\iff$};
		\node [style=none] (57) at (-4, 0) {$x \succeq_{\rm unif} y$};
		\node [style=none] (58) at (4, 0) {$\exists \, t \; :$};
		\node [style=none] (59) at (8, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (23.center) to (24.center);
		\draw (19) to (23.center);
		\draw (20) to (25.center);
		\draw (31) to (32.center);
		\draw [style=dense] (16)
			 to [in=-90, out=150] (18.center)
			 to (55);
		\draw [style=dense, in=-90, out=30] (16) to (59.center);
		\draw [style=dense] (17.center) to (16);
		\draw [style=dense] (33.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parallel_sequential.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (4) at (-6, 0) {$\;\; t \;\;$};
		\node [style=none] (6) at (-6, -1.25) {};
		\node [style=none] (22) at (-6.5, 0) {};
		\node [style=none] (23) at (-5.5, 0) {};
		\node [style=none] (24) at (-6.5, 1.25) {};
		\node [style=none] (25) at (-5.5, 1.25) {};
		\node [style=morphism] (33) at (-2.5, 0) {$\;\; s \;\;$};
		\node [style=none] (34) at (-3, -1.25) {};
		\node [style=none] (35) at (-3, 0) {};
		\node [style=none] (36) at (-2, 0) {};
		\node [style=none] (37) at (-2.5, 1) {};
		\node [style=none] (38) at (-2.5, 1.25) {};
		\node [style=none] (39) at (-2, -1.25) {};
		\node [style=none] (40) at (-4.25, 0) {$\otimes$};
		\node [style=none] (41) at (0, 0) {$=$};
		\node [style=morphism] (42) at (2.5, 0) {$\;\; t \;\;$};
		\node [style=none] (43) at (2.5, -1.25) {};
		\node [style=none] (44) at (2, 0) {};
		\node [style=none] (45) at (3, 0) {};
		\node [style=none] (46) at (2, 1.25) {};
		\node [style=none] (47) at (3, 1.25) {};
		\node [style=morphism] (48) at (5, 0) {$\;\; s \;\;$};
		\node [style=none] (49) at (4.5, -1.25) {};
		\node [style=none] (50) at (4.5, 0) {};
		\node [style=none] (51) at (5.5, 0) {};
		\node [style=none] (52) at (5, 1) {};
		\node [style=none] (53) at (5, 1.25) {};
		\node [style=none] (54) at (5.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4);
		\draw (22.center) to (24.center);
		\draw (23.center) to (25.center);
		\draw (34.center) to (35.center);
		\draw (33) to (38.center);
		\draw (39.center) to (36.center);
		\draw (43.center) to (42);
		\draw (44.center) to (46.center);
		\draw (45.center) to (47.center);
		\draw (49.center) to (50.center);
		\draw (48) to (53.center);
		\draw (54.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parallel_sequential_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-6, 0) {$\;\; t \;\;$};
		\node [style=none] (1) at (-6, -1.25) {};
		\node [style=none] (2) at (-6.5, 0) {};
		\node [style=none] (3) at (-5.5, 0) {};
		\node [style=none] (4) at (-6.5, 1.25) {};
		\node [style=none] (5) at (-5.5, 1.25) {};
		\node [style=morphism] (6) at (-2.5, 0) {$\;\; s \;\;$};
		\node [style=none] (7) at (-3, -1.25) {};
		\node [style=none] (8) at (-3, 0) {};
		\node [style=none] (9) at (-2, 0) {};
		\node [style=none] (10) at (-2.5, 1) {};
		\node [style=none] (11) at (-2.5, 1.25) {};
		\node [style=none] (12) at (-2, -1.25) {};
		\node [style=none] (13) at (-4.25, 0) {$\circ$};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=morphism] (15) at (2.5, 0.75) {$\;\; t \;\;$};
		\node [style=none] (16) at (2, 0.75) {};
		\node [style=none] (17) at (3, 0.75) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (3, 2) {};
		\node [style=morphism] (20) at (2.5, -0.75) {$\;\; s \;\;$};
		\node [style=none] (21) at (2, -2) {};
		\node [style=none] (22) at (2, -0.75) {};
		\node [style=none] (23) at (3, -0.75) {};
		\node [style=none] (24) at (2.5, 0) {};
		\node [style=none] (25) at (3, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (6) to (11.center);
		\draw (12.center) to (9.center);
		\draw (16.center) to (18.center);
		\draw (17.center) to (19.center);
		\draw (21.center) to (22.center);
		\draw (25.center) to (23.center);
		\draw (20) to (24.center);
		\draw (24.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/param_composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (28) at (-2.5, 0) {$\;\; t \;\;$};
		\node [style=none] (29) at (-2, 0) {};
		\node [style=none] (30) at (-3, 0) {};
		\node [style=none] (31) at (-2, -1.25) {};
		\node [style=none] (32) at (-3, -1.25) {};
		\node [style=none] (33) at (-3, -1.75) {$H$};
		\node [style=none] (34) at (-2, -1.75) {$A$};
		\node [style=none] (35) at (-2.5, 1.25) {};
		\node [style=none] (36) at (-2.5, 1.75) {$B$};
		\node [style=morphism] (37) at (-6.5, 0) {$\;\; s \;\;$};
		\node [style=none] (38) at (-6, 0) {};
		\node [style=none] (39) at (-7, 0) {};
		\node [style=none] (40) at (-6, -1.25) {};
		\node [style=none] (41) at (-7, -1.25) {};
		\node [style=none] (42) at (-7, -1.75) {$H$};
		\node [style=none] (43) at (-6, -1.75) {$B$};
		\node [style=none] (44) at (-6.5, 1.25) {};
		\node [style=none] (45) at (-6.5, 1.75) {$C$};
		\node [style=none] (46) at (-4.5, 0) {$\star$};
		\node [style=none] (47) at (0, 0) {$\coloneqq$};
		\node [style=bn] (48) at (3.25, -1.5) {};
		\node [style=none] (49) at (3.25, -2.5) {};
		\node [style=none] (50) at (2.5, -0.25) {};
		\node [style=morphism] (51) at (4.5, -0.25) {$\;\; t \;\;$};
		\node [style=morphism] (52) at (3.5, 1.5) {$\;\;\, s \;\;\,$};
		\node [style=none] (53) at (4.25, 1.5) {};
		\node [style=none] (54) at (2.75, 1) {};
		\node [style=none] (55) at (4.5, 0.25) {};
		\node [style=none] (56) at (4.25, 1) {};
		\node [style=none] (57) at (3.5, 2.5) {};
		\node [style=none] (58) at (3.5, 3) {$C$};
		\node [style=none] (59) at (3.25, -3) {$H$};
		\node [style=none] (60) at (4, -0.25) {};
		\node [style=none] (61) at (5, -0.25) {};
		\node [style=none] (62) at (5, -2.5) {};
		\node [style=none] (63) at (5, -3) {$A$};
		\node [style=none] (64) at (2.75, 1.5) {};
		\node [style=none] (66) at (8, 0) {$\in \; T^H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28) to (35.center);
		\draw (31.center) to (29.center);
		\draw (37) to (44.center);
		\draw (40.center) to (38.center);
		\draw [in=-90, out=90] (55.center) to (56.center);
		\draw (51) to (55.center);
		\draw (56.center) to (53.center);
		\draw (52) to (57.center);
		\draw (62.center) to (61.center);
		\draw [style=dense] (32.center) to (30.center);
		\draw [style=dense] (41.center) to (39.center);
		\draw [style=dense] (49.center) to (48);
		\draw [style=dense, in=-90, out=30] (48) to (60.center);
		\draw [style=dense] (48)
			 to [in=-90, out=150] (50.center)
			 to [in=-90, out=90] (54.center)
			 to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/param_composition_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-2.5, 0) {$x$};
		\node [style=none] (1) at (-2.5, 1.25) {};
		\node [style=none] (2) at (-2.5, -1.25) {};
		\node [style=none] (3) at (-2.5, -1.75) {$H$};
		\node [style=none] (4) at (-2.5, 1.75) {$A$};
		\node [style=morphism] (5) at (-6, 0) {$\;\; t \;\;$};
		\node [style=none] (6) at (-4, 0) {$\apply$};
		\node [style=none] (7) at (-5.5, 0) {};
		\node [style=none] (8) at (-6.5, 0) {};
		\node [style=none] (9) at (-5.5, -1.25) {};
		\node [style=none] (10) at (-6.5, -1.25) {};
		\node [style=none] (11) at (-6.5, -1.75) {$H$};
		\node [style=none] (12) at (-5.5, -1.75) {$A$};
		\node [style=none] (13) at (-6, 1.25) {};
		\node [style=none] (14) at (-6, 1.75) {$B$};
		\node [style=none] (15) at (0, 0) {$\coloneqq$};
		\node [style=bn] (16) at (3.25, -1.25) {};
		\node [style=none] (17) at (3.25, -2.25) {};
		\node [style=none] (18) at (2.5, 0) {};
		\node [style=morphism] (19) at (4, 0) {$x$};
		\node [style=morphism] (20) at (3.25, 1.5) {$\quad t \quad$};
		\node [style=none] (21) at (4, 1.5) {};
		\node [style=none] (22) at (2.5, 1.25) {};
		\node [style=none] (23) at (4, 0.25) {};
		\node [style=none] (24) at (4, 1.25) {};
		\node [style=none] (25) at (3.25, 2.5) {};
		\node [style=none] (26) at (3.25, 3) {$B$};
		\node [style=none] (27) at (3.25, -2.75) {$H$};
		\node [style=none] (28) at (2.5, 1.5) {};
		\node [style=none] (29) at (7, 0) {$\in \; X^H$};
		\node [style=none] (30) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5) to (13.center);
		\draw (9.center) to (7.center);
		\draw [in=-90, out=90] (23.center) to (24.center);
		\draw (19) to (23.center);
		\draw (24.center) to (21.center);
		\draw (20) to (25.center);
		\draw [style=dense] (2.center) to (0);
		\draw [style=dense] (10.center) to (8.center);
		\draw [style=dense] (17.center) to (16);
		\draw [style=dense, in=-90, out=30] (16) to (30.center);
		\draw [style=dense] (16)
			 to [in=-90, out=150] (18.center)
			 to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/preim_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={node_fix}] (0) at (-12.5, 0) {$y$};
		\node [style={node_fix}] (1) at (-12.5, -2) {$z$};
		\node [style=none] (2) at (0, 0) {$\implies$};
		\node [style={node_fix}] (3) at (5.5, 0) {$y$};
		\node [style={node_fix}] (4) at (5.5, -2) {$z$};
		\node [style={node_fix}] (5) at (3.5, 1.5) {$x$};
		\node [style=none] (7) at (-8, 0) {and};
		\node [style={node_fix}] (8) at (-3.5, 0) {$y$};
		\node [style={node_fix}] (9) at (-5.5, 1.5) {$x$};
		\node [style=none] (10) at (-3.75, 1.25) {${} \in S$};
		\node [style=none] (12) at (-11, -1) {${} \in T_{\rm free}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_ar}] (0) to (1);
		\draw [style={fill_ar}] (3) to (4);
		\draw [style=ellipse] (5) to (3);
		\draw [style=ellipse, in=150, out=-90] (5) to (4);
		\draw [style=ellipse] (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/process.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (4) at (0, 0) {$\;\; t \;\;$};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=none] (22) at (-0.5, 0) {};
		\node [style=none] (23) at (0.5, 0) {};
		\node [style=none] (24) at (-0.5, 1.25) {};
		\node [style=none] (25) at (0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4);
		\draw (22.center) to (24.center);
		\draw (23.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/process_names.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (0, 0) {$s$};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (0, -1.5) {};
		\node [style={name_wire}] (5) at (0, 1) {$2$};
		\node [style={name_wire}] (6) at (0, -1) {};
		\node [style={name_wire}] (7) at (0, -1) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7);
		\draw (7) to (0);
		\draw (0) to (5);
		\draw (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/process_names_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-3, 0) {$s$};
		\node [style=none] (3) at (-3, 1.5) {};
		\node [style=none] (4) at (-3, -1.5) {};
		\node [style={name_wire}] (5) at (-3, 1) {$2$};
		\node [style={name_wire}] (6) at (-3, -1) {};
		\node [style={name_wire}] (7) at (-3, -1) {$1$};
		\node [style=none] (8) at (-3, 2) {$\alpha$};
		\node [style=none] (9) at (-3, -2) {$\alpha$};
		\node [style=morphism] (10) at (3, 0) {$t$};
		\node [style=none] (11) at (3, 1.5) {};
		\node [style=none] (12) at (3, -1.5) {};
		\node [style={name_wire}] (13) at (3, 1) {$4$};
		\node [style={name_wire}] (14) at (3, -1) {};
		\node [style={name_wire}] (15) at (3, -1) {$3$};
		\node [style=none] (16) at (3, 2) {$\alpha$};
		\node [style=none] (17) at (3, -2) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7);
		\draw (7) to (0);
		\draw (0) to (5);
		\draw (5) to (3.center);
		\draw (12.center) to (15);
		\draw (15) to (10);
		\draw (10) to (13);
		\draw (13) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/process_names_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-5.5, 0) {$s$};
		\node [style=none] (3) at (-5.5, 1.5) {};
		\node [style=none] (4) at (-5.5, -1.5) {};
		\node [style={name_wire}] (5) at (-5.5, 1) {$2$};
		\node [style={name_wire}] (6) at (-5.5, -1) {};
		\node [style={name_wire}] (7) at (-5.5, -1) {$1$};
		\node [style=morphism] (10) at (-2.5, 0) {$t$};
		\node [style=none] (11) at (-2.5, 1.5) {};
		\node [style=none] (12) at (-2.5, -1.5) {};
		\node [style={name_wire}] (13) at (-2.5, 1) {$4$};
		\node [style={name_wire}] (14) at (-2.5, -1) {};
		\node [style={name_wire}] (15) at (-2.5, -1) {$3$};
		\node [style=none] (18) at (-4, 0) {$\star_{g}$};
		\node [style=none] (19) at (0, 0) {$\coloneqq$};
		\node [style=morphism] (20) at (2.5, 0) {$s$};
		\node [style=none] (21) at (2.5, 1.5) {};
		\node [style=none] (22) at (2.5, -1.5) {};
		\node [style={name_wire}] (23) at (2.5, 1) {$2$};
		\node [style={name_wire}] (24) at (2.5, -1) {};
		\node [style={name_wire}] (25) at (2.5, -1) {$1$};
		\node [style=morphism] (28) at (4.5, 0) {$t$};
		\node [style=none] (29) at (4.5, 1.5) {};
		\node [style=none] (30) at (4.5, -1.5) {};
		\node [style={name_wire}] (31) at (4.5, 1) {$4$};
		\node [style={name_wire}] (32) at (4.5, -1) {};
		\node [style={name_wire}] (33) at (4.5, -1) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7);
		\draw (7) to (0);
		\draw (0) to (5);
		\draw (5) to (3.center);
		\draw (12.center) to (15);
		\draw (15) to (10);
		\draw (10) to (13);
		\draw (13) to (11.center);
		\draw (22.center) to (25);
		\draw (25) to (20);
		\draw (20) to (23);
		\draw (23) to (21.center);
		\draw (30.center) to (33);
		\draw (33) to (28);
		\draw (28) to (31);
		\draw (31) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/process_names_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-5.5, 0) {$s$};
		\node [style=none] (3) at (-5.5, 1.5) {};
		\node [style=none] (4) at (-5.5, -1.5) {};
		\node [style={name_wire}] (5) at (-5.5, 1) {$2$};
		\node [style={name_wire}] (6) at (-5.5, -1) {};
		\node [style={name_wire}] (7) at (-5.5, -1) {$1$};
		\node [style=morphism] (10) at (-2.5, 0) {$t$};
		\node [style=none] (11) at (-2.5, 1.5) {};
		\node [style=none] (12) at (-2.5, -1.5) {};
		\node [style={name_wire}] (13) at (-2.5, 1) {$4$};
		\node [style={name_wire}] (14) at (-2.5, -1) {};
		\node [style={name_wire}] (15) at (-2.5, -1) {$3$};
		\node [style=none] (18) at (-4, 0) {$\star_{h}$};
		\node [style=none] (19) at (0, 0) {$\coloneqq$};
		\node [style=morphism] (20) at (2.5, 0.75) {$s$};
		\node [style=none] (21) at (2.5, 2.25) {};
		\node [style={name_wire}] (23) at (2.5, 1.75) {$2$};
		\node [style=morphism] (28) at (2.5, -0.75) {$t$};
		\node [style=none] (30) at (2.5, -2.25) {};
		\node [style={name_wire}] (32) at (2.5, -1.75) {};
		\node [style={name_wire}] (33) at (2.5, -1.75) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7);
		\draw (7) to (0);
		\draw (0) to (5);
		\draw (5) to (3.center);
		\draw (12.center) to (15);
		\draw (15) to (10);
		\draw (10) to (13);
		\draw (13) to (11.center);
		\draw (20) to (23);
		\draw (23) to (21.center);
		\draw (30.center) to (33);
		\draw (33) to (28);
		\draw (20) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/process_names_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-2.5, 0) {$s$};
		\node [style=none] (3) at (-2.5, 1.5) {};
		\node [style=none] (4) at (-2.5, -1.5) {};
		\node [style={name_wire}] (5) at (-2.5, 1) {$2$};
		\node [style={name_wire}] (6) at (-2.5, -1) {};
		\node [style={name_wire}] (7) at (-2.5, -1) {$1$};
		\node [style=none] (8) at (-2.5, 2) {$\alpha$};
		\node [style=none] (9) at (-2.5, -2) {$\alpha$};
		\node [style=morphism] (10) at (-5.5, 0) {$t$};
		\node [style=none] (11) at (-5.5, 1.5) {};
		\node [style=none] (12) at (-5.5, -1.5) {};
		\node [style={name_wire}] (13) at (-5.5, 1) {$4$};
		\node [style={name_wire}] (14) at (-5.5, -1) {};
		\node [style={name_wire}] (15) at (-5.5, -1) {$3$};
		\node [style=none] (16) at (-5.5, 2) {$\alpha$};
		\node [style=none] (17) at (-5.5, -2) {$\beta$};
		\node [style=none] (18) at (-4, 0) {$\star_{f}$};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=none] (20) at (2.5, 0) {$\emptyset$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7);
		\draw (7) to (0);
		\draw (0) to (5);
		\draw (5) to (3.center);
		\draw (12.center) to (15);
		\draw (15) to (10);
		\draw (10) to (13);
		\draw (13) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/process_names_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={name_wire}] (5) at (-3, -1) {$2$};
		\node [style={name_wire}] (7) at (-4, -1) {$1$};
		\node [style={name_wire}] (13) at (3.5, -1) {$4$};
		\node [style={name_wire}] (15) at (-3.5, 1) {$3$};
		\node [style=morphism] (18) at (-3.5, 0) {$\;\; s \;\;$};
		\node [style=none] (19) at (-3.5, 1.5) {};
		\node [style=none] (20) at (-4, -1.5) {};
		\node [style=none] (21) at (-3, -1.5) {};
		\node [style=none] (22) at (-3, 0) {};
		\node [style=none] (23) at (-4, 0) {};
		\node [style=none] (24) at (-4, -2) {$\alpha$};
		\node [style=none] (25) at (-3, -2) {$\beta$};
		\node [style=none] (27) at (-3.5, 2) {$\gamma$};
		\node [style=morphism] (28) at (3.5, 0) {$\;\; t \;\;$};
		\node [style=none] (29) at (3.5, -1.5) {};
		\node [style=none] (30) at (3, 1.5) {};
		\node [style=none] (31) at (4, 1.5) {};
		\node [style=none] (32) at (4, 0) {};
		\node [style=none] (33) at (3, 0) {};
		\node [style=none] (34) at (3, 2) {$\alpha$};
		\node [style=none] (35) at (4, 2) {$\beta$};
		\node [style=none] (36) at (3.5, -2) {$\delta$};
		\node [style={name_wire}] (37) at (3, 1) {$5$};
		\node [style={name_wire}] (38) at (4, 1) {$6$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (7);
		\draw (7) to (23.center);
		\draw (21.center) to (5);
		\draw (5) to (22.center);
		\draw (18) to (15);
		\draw (15) to (19.center);
		\draw (29.center) to (13);
		\draw (13) to (28);
		\draw (33.center) to (37);
		\draw (37) to (30.center);
		\draw (32.center) to (38);
		\draw (38) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/process_names_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={name_wire}] (5) at (-6, 8) {$2$};
		\node [style={name_wire}] (7) at (-7, 8) {$1$};
		\node [style={name_wire}] (13) at (-2.5, 8) {$4$};
		\node [style={name_wire}] (15) at (-6.5, 10) {$3$};
		\node [style=morphism] (18) at (-6.5, 9) {$\;\; s \;\;$};
		\node [style=none] (19) at (-6.5, 10.5) {};
		\node [style=none] (20) at (-7, 7.5) {};
		\node [style=none] (21) at (-6, 7.5) {};
		\node [style=none] (22) at (-6, 9) {};
		\node [style=none] (23) at (-7, 9) {};
		\node [style=morphism] (28) at (-2.5, 9) {$\;\; t \;\;$};
		\node [style=none] (29) at (-2.5, 7.5) {};
		\node [style=none] (30) at (-3, 10.5) {};
		\node [style=none] (31) at (-2, 10.5) {};
		\node [style=none] (32) at (-2, 9) {};
		\node [style=none] (33) at (-3, 9) {};
		\node [style={name_wire}] (37) at (-3, 10) {$5$};
		\node [style={name_wire}] (38) at (-2, 10) {$6$};
		\node [style=none] (39) at (-4.5, 9) {$\star_g$};
		\node [style=none] (40) at (0, 9) {$\coloneqq$};
		\node [style={name_wire}] (41) at (3, 8) {$2$};
		\node [style={name_wire}] (42) at (2, 8) {$1$};
		\node [style={name_wire}] (43) at (4.75, 8) {$4$};
		\node [style={name_wire}] (44) at (2.5, 10) {$3$};
		\node [style=morphism] (45) at (2.5, 9) {$\;\; s \;\;$};
		\node [style=none] (46) at (2.5, 10.5) {};
		\node [style=none] (47) at (2, 7.5) {};
		\node [style=none] (48) at (3, 7.5) {};
		\node [style=none] (49) at (3, 9) {};
		\node [style=none] (50) at (2, 9) {};
		\node [style=morphism] (51) at (4.75, 9) {$\;\; t \;\;$};
		\node [style=none] (52) at (4.75, 7.5) {};
		\node [style=none] (53) at (4.25, 10.5) {};
		\node [style=none] (54) at (5.25, 10.5) {};
		\node [style=none] (55) at (5.25, 9) {};
		\node [style=none] (56) at (4.25, 9) {};
		\node [style={name_wire}] (57) at (4.25, 10) {$5$};
		\node [style={name_wire}] (58) at (5.25, 10) {$6$};
		\node [style=none] (59) at (13, 9) {$\coloneqq$};
		\node [style=none] (60) at (14, 9) {$\emptyset$};
		\node [style=none] (61) at (12, 9) {$g$};
		\node [style={name_wire}] (62) at (-6, 2.75) {$2$};
		\node [style={name_wire}] (63) at (-7, 2.75) {$1$};
		\node [style={name_wire}] (64) at (-2.5, 2.75) {$4$};
		\node [style={name_wire}] (65) at (-6.5, 4.75) {$3$};
		\node [style=morphism] (66) at (-6.5, 3.75) {$\;\; s \;\;$};
		\node [style=none] (67) at (-6.5, 5.25) {};
		\node [style=none] (68) at (-7, 2.25) {};
		\node [style=none] (69) at (-6, 2.25) {};
		\node [style=none] (70) at (-6, 3.75) {};
		\node [style=none] (71) at (-7, 3.75) {};
		\node [style=morphism] (72) at (-2.5, 3.75) {$\;\; t \;\;$};
		\node [style=none] (73) at (-2.5, 2.25) {};
		\node [style=none] (74) at (-3, 5.25) {};
		\node [style=none] (75) at (-2, 5.25) {};
		\node [style=none] (76) at (-2, 3.75) {};
		\node [style=none] (77) at (-3, 3.75) {};
		\node [style={name_wire}] (78) at (-3, 4.75) {$5$};
		\node [style={name_wire}] (79) at (-2, 4.75) {$6$};
		\node [style=none] (80) at (-4.5, 3.75) {$\star_h$};
		\node [style=none] (81) at (0, 3.75) {$\coloneqq$};
		\node [style={name_wire}] (82) at (2.5, 2) {$4$};
		\node [style={name_wire}] (83) at (2.5, 5.5) {$3$};
		\node [style=morphism] (84) at (2.5, 4.5) {$\;\; s \;\;$};
		\node [style=none] (85) at (2.5, 6) {};
		\node [style=none] (86) at (3, 4.5) {};
		\node [style=none] (87) at (2, 4.5) {};
		\node [style=morphism] (88) at (2.5, 3) {$\;\; t \;\;$};
		\node [style=none] (89) at (2.5, 1.5) {};
		\node [style=none] (90) at (3, 3) {};
		\node [style=none] (91) at (2, 3) {};
		\node [style=none] (92) at (13, 3.75) {$\coloneqq$};
		\node [style=none] (93) at (12, 3.75) {$h$};
		\node [style=none] (94) at (16.125, 3.75) { $\{(1,5),(2,6)\}$};
		\node [style={name_wire}] (95) at (-6, -3.5) {$2$};
		\node [style={name_wire}] (96) at (-7, -3.5) {$1$};
		\node [style={name_wire}] (97) at (-2.5, -3.5) {$4$};
		\node [style={name_wire}] (98) at (-6.5, -1.5) {$3$};
		\node [style=morphism] (99) at (-6.5, -2.5) {$\;\; s \;\;$};
		\node [style=none] (100) at (-6.5, -1) {};
		\node [style=none] (101) at (-7, -4) {};
		\node [style=none] (102) at (-6, -4) {};
		\node [style=none] (103) at (-6, -2.5) {};
		\node [style=none] (104) at (-7, -2.5) {};
		\node [style=morphism] (105) at (-2.5, -2.5) {$\;\; t \;\;$};
		\node [style=none] (106) at (-2.5, -4) {};
		\node [style=none] (107) at (-3, -1) {};
		\node [style=none] (108) at (-2, -1) {};
		\node [style=none] (109) at (-2, -2.5) {};
		\node [style=none] (110) at (-3, -2.5) {};
		\node [style={name_wire}] (111) at (-3, -1.5) {$5$};
		\node [style={name_wire}] (112) at (-2, -1.5) {$6$};
		\node [style=none] (113) at (-4.5, -2.5) {$\star_e$};
		\node [style=none] (114) at (0, -2.5) {$\coloneqq$};
		\node [style=none] (115) at (13, -2.5) {$\coloneqq$};
		\node [style=morphism] (116) at (3.5, -1.5) {$\;\; s \;\;$};
		\node [style=none] (117) at (3.5, 0) {};
		\node [style=none] (118) at (2, -3.25) {};
		\node [style=none] (119) at (4, -1.5) {};
		\node [style=morphism] (120) at (3.5, -3.5) {$\;\; t \;\;$};
		\node [style=none] (121) at (3.5, -5) {};
		\node [style=none] (122) at (3, -3) {};
		\node [style=none] (123) at (4, -2.5) {};
		\node [style=none] (124) at (4, -3.5) {};
		\node [style=none] (125) at (3, -3.5) {};
		\node [style=none] (126) at (2, 0) {};
		\node [style=none] (127) at (2, -1.75) {};
		\node [style=none] (128) at (2, -5) {};
		\node [style=none] (129) at (3, -1.5) {};
		\node [style=none] (130) at (3, -2) {};
		\node [style={name_wire}] (131) at (3.5, -0.5) {$3$};
		\node [style={name_wire}] (132) at (3.5, -4.5) {$4$};
		\node [style={name_wire}] (133) at (2, -4.5) {$1$};
		\node [style={name_wire}] (134) at (2, -0.5) {$5$};
		\node [style=none] (135) at (12, -2.5) {$e$};
		\node [style=none] (136) at (15, -2.5) {$\{(2,6)\}$};
		\node [style={name_wire}] (137) at (-6, -10) {$2$};
		\node [style={name_wire}] (138) at (-7, -10) {$1$};
		\node [style={name_wire}] (139) at (-2.5, -10) {$4$};
		\node [style={name_wire}] (140) at (-6.5, -8) {$3$};
		\node [style=morphism] (141) at (-6.5, -9) {$\;\; s \;\;$};
		\node [style=none] (142) at (-6.5, -7.5) {};
		\node [style=none] (143) at (-7, -10.5) {};
		\node [style=none] (144) at (-6, -10.5) {};
		\node [style=none] (145) at (-6, -9) {};
		\node [style=none] (146) at (-7, -9) {};
		\node [style=morphism] (147) at (-2.5, -9) {$\;\; t \;\;$};
		\node [style=none] (148) at (-2.5, -10.5) {};
		\node [style=none] (149) at (-3, -7.5) {};
		\node [style=none] (150) at (-2, -7.5) {};
		\node [style=none] (151) at (-2, -9) {};
		\node [style=none] (152) at (-3, -9) {};
		\node [style={name_wire}] (153) at (-3, -8) {$5$};
		\node [style={name_wire}] (154) at (-2, -8) {$6$};
		\node [style=none] (155) at (-4.5, -9) {$\star_f$};
		\node [style=none] (156) at (0, -9) {$\coloneqq$};
		\node [style=none] (157) at (13, -9) {$\coloneqq$};
		\node [style=morphism] (158) at (2.5, -8) {$\;\; s \;\;$};
		\node [style=none] (159) at (2.5, -6.5) {};
		\node [style=none] (160) at (4, -9.75) {};
		\node [style=none] (161) at (2, -8) {};
		\node [style=morphism] (162) at (2.5, -10) {$\;\; t \;\;$};
		\node [style=none] (163) at (2.5, -11.5) {};
		\node [style=none] (164) at (3, -9.5) {};
		\node [style=none] (165) at (2, -9) {};
		\node [style=none] (166) at (2, -10) {};
		\node [style=none] (167) at (3, -10) {};
		\node [style=none] (168) at (4, -6.5) {};
		\node [style=none] (169) at (4, -8.25) {};
		\node [style=none] (170) at (4, -11.5) {};
		\node [style=none] (171) at (3, -8) {};
		\node [style=none] (172) at (3, -8.5) {};
		\node [style={name_wire}] (173) at (2.5, -7) {$3$};
		\node [style={name_wire}] (174) at (2.5, -11) {$4$};
		\node [style={name_wire}] (175) at (4, -11) {$2$};
		\node [style={name_wire}] (176) at (4, -7) {$6$};
		\node [style=none] (177) at (12, -9) {$f$};
		\node [style=none] (178) at (15, -9) {$\{(1,5)\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (7);
		\draw (7) to (23.center);
		\draw (21.center) to (5);
		\draw (5) to (22.center);
		\draw (18) to (15);
		\draw (15) to (19.center);
		\draw (29.center) to (13);
		\draw (13) to (28);
		\draw (33.center) to (37);
		\draw (37) to (30.center);
		\draw (32.center) to (38);
		\draw (38) to (31.center);
		\draw (47.center) to (42);
		\draw (42) to (50.center);
		\draw (48.center) to (41);
		\draw (41) to (49.center);
		\draw (45) to (44);
		\draw (44) to (46.center);
		\draw (52.center) to (43);
		\draw (43) to (51);
		\draw (56.center) to (57);
		\draw (57) to (53.center);
		\draw (55.center) to (58);
		\draw (58) to (54.center);
		\draw (68.center) to (63);
		\draw (63) to (71.center);
		\draw (69.center) to (62);
		\draw (62) to (70.center);
		\draw (66) to (65);
		\draw (65) to (67.center);
		\draw (73.center) to (64);
		\draw (64) to (72);
		\draw (77.center) to (78);
		\draw (78) to (74.center);
		\draw (76.center) to (79);
		\draw (79) to (75.center);
		\draw (84) to (83);
		\draw (83) to (85.center);
		\draw (89.center) to (82);
		\draw (82) to (88);
		\draw (91.center) to (87.center);
		\draw (90.center) to (86.center);
		\draw (101.center) to (96);
		\draw (96) to (104.center);
		\draw (102.center) to (95);
		\draw (95) to (103.center);
		\draw (99) to (98);
		\draw (98) to (100.center);
		\draw (106.center) to (97);
		\draw (97) to (105);
		\draw (110.center) to (111);
		\draw (111) to (107.center);
		\draw (109.center) to (112);
		\draw (112) to (108.center);
		\draw (123.center) to (124.center);
		\draw (122.center) to (125.center);
		\draw (123.center) to (119.center);
		\draw [in=-90, out=90, looseness=0.75] (118.center) to (130.center);
		\draw [style=protected, in=-90, out=90, looseness=0.75] (122.center) to (127.center);
		\draw (130.center) to (129.center);
		\draw (127.center) to (134);
		\draw (134) to (126.center);
		\draw (116) to (131);
		\draw (131) to (117.center);
		\draw (133) to (118.center);
		\draw (128.center) to (133);
		\draw (121.center) to (132);
		\draw (132) to (120);
		\draw (143.center) to (138);
		\draw (138) to (146.center);
		\draw (144.center) to (137);
		\draw (137) to (145.center);
		\draw (141) to (140);
		\draw (140) to (142.center);
		\draw (148.center) to (139);
		\draw (139) to (147);
		\draw (152.center) to (153);
		\draw (153) to (149.center);
		\draw (151.center) to (154);
		\draw (154) to (150.center);
		\draw (165.center) to (166.center);
		\draw (164.center) to (167.center);
		\draw (165.center) to (161.center);
		\draw [in=-90, out=90, looseness=0.75] (160.center) to (172.center);
		\draw [style=protected, in=-90, out=90, looseness=0.75] (164.center) to (169.center);
		\draw (172.center) to (171.center);
		\draw (169.center) to (176);
		\draw (176) to (168.center);
		\draw (158) to (173);
		\draw (173) to (159.center);
		\draw (175) to (160.center);
		\draw (170.center) to (175);
		\draw (163.center) to (174);
		\draw (174) to (162);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rt_channels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-2.75, 0) {$\;\; x \;\;$};
		\node [style=none] (1) at (-2.75, -1) {};
		\node [style=none] (2) at (-3.25, 1) {};
		\node [style=none] (3) at (-2.25, 1) {};
		\node [style=none] (4) at (-2.25, 0) {};
		\node [style=none] (5) at (-3.25, 0) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=morphism] (8) at (-7.5, 1.5) {$\quad s_2 \quad$};
		\node [style=none] (9) at (-8.25, 1.5) {};
		\node [style=none] (10) at (-8.25, -1.5) {};
		\node [style=morphism] (11) at (-7.5, -1.5) {$\quad s_1 \quad$};
		\node [style=none] (12) at (-6.75, -1.5) {};
		\node [style=none] (13) at (-6.75, -0.5) {};
		\node [style=none] (14) at (-6.75, 0.5) {};
		\node [style=none] (15) at (-6.75, 1.5) {};
		\node [style=none] (16) at (-7.5, 2.5) {};
		\node [style=none] (17) at (-7.5, -2.5) {};
		\node [style=morphism] (18) at (2.875, 1.75) {$\;\; s_2 \;\;$};
		\node [style=none] (19) at (2.25, 1.75) {};
		\node [style=none] (20) at (2.25, -1.75) {};
		\node [style=morphism] (21) at (2.875, -1.75) {$\;\; s_1 \;\;$};
		\node [style=none] (22) at (3.5, -1.75) {};
		\node [style=none] (25) at (3.5, 1.375) {};
		\node [style=none] (26) at (2.875, 2.75) {};
		\node [style=none] (27) at (2.875, -2.75) {};
		\node [style=morphism] (28) at (4, 0.25) {$\;\; x \;\;$};
		\node [style=none] (29) at (3.5, -1.25) {};
		\node [style=none] (30) at (3.5, 0.75) {};
		\node [style=none] (31) at (4.5, 2.75) {};
		\node [style=none] (32) at (4.5, 0.25) {};
		\node [style=none] (33) at (3.5, 0.25) {};
		\node [style=none] (34) at (4, -0.25) {};
		\node [style=none] (35) at (3.5, 1.75) {};
		\node [style=none] (36) at (6.25, 0) {$\cup$};
		\node [style=morphism] (37) at (8.625, 1.75) {$\;\; s_2 \;\;$};
		\node [style=none] (38) at (8, 1.75) {};
		\node [style=none] (39) at (8, -1.75) {};
		\node [style=morphism] (40) at (8.625, -1.75) {$\;\; s_1 \;\;$};
		\node [style=none] (41) at (9.25, -1.75) {};
		\node [style=none] (42) at (9.25, 1.375) {};
		\node [style=none] (43) at (8.625, 2.75) {};
		\node [style=none] (44) at (8.625, -2.75) {};
		\node [style=morphism] (45) at (9.25, -0.25) {$\;\; x \;\;$};
		\node [style=none] (46) at (9.25, -1.25) {};
		\node [style=none] (48) at (10.25, 2.75) {};
		\node [style=none] (49) at (9.75, -0.25) {};
		\node [style=none] (50) at (8.75, -0.25) {};
		\node [style=none] (51) at (9.25, -0.75) {};
		\node [style=none] (52) at (9.25, 1.75) {};
		\node [style=none] (53) at (9.75, 0.25) {};
		\node [style=none] (54) at (8.75, 0) {};
		\node [style=none] (55) at (10.25, 1.75) {};
		\node [style=none] (58) at (-5, 0) {$\apply$};
		\node [style=none] (59) at (-5.75, -2.25) {};
		\node [style=none] (60) at (-5.75, -0.75) {};
		\node [style=none] (61) at (-7.5, -0.75) {};
		\node [style=none] (62) at (-7.5, 0.75) {};
		\node [style=none] (63) at (-5.75, 0.75) {};
		\node [style=none] (64) at (-9.25, -2.25) {};
		\node [style=none] (65) at (-9.25, 2.25) {};
		\node [style=none] (66) at (-5.75, 2.25) {};
		\node [style=none] (67) at (-4, 0.75) {};
		\node [style=none] (68) at (-4, -0.75) {};
		\node [style=none] (69) at (-1.5, -0.75) {};
		\node [style=none] (70) at (-1.5, 0.75) {};
		\node [style=none] (71) at (1.5, 2.5) {};
		\node [style=none] (72) at (1.5, -2.5) {};
		\node [style=none] (73) at (5.25, -2.5) {};
		\node [style=none] (74) at (5.25, 2.5) {};
		\node [style=none] (75) at (7.25, 2.5) {};
		\node [style=none] (76) at (7.25, -2.5) {};
		\node [style=none] (77) at (10.75, -2.5) {};
		\node [style=none] (78) at (10.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue fill] (77.center)
			 to (78.center)
			 to (75.center)
			 to (76.center)
			 to cycle;
		\draw [style=blue fill] (71.center)
			 to (72.center)
			 to (73.center)
			 to (74.center)
			 to cycle;
		\draw [style=blue fill] (70.center)
			 to (67.center)
			 to (68.center)
			 to (69.center)
			 to cycle;
		\draw [style=blue fill] (65.center)
			 to (64.center)
			 to (59.center)
			 to (60.center)
			 to (61.center)
			 to (62.center)
			 to (63.center)
			 to (66.center)
			 to cycle;
		\draw (0) to (1.center);
		\draw (3.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (10.center) to (9.center);
		\draw (8) to (16.center);
		\draw (17.center) to (11);
		\draw (20.center) to (19.center);
		\draw (18) to (26.center);
		\draw (27.center) to (21);
		\draw (31.center) to (32.center);
		\draw (30.center) to (33.center);
		\draw [in=-90, out=90] (30.center) to (25.center);
		\draw (22.center) to (29.center);
		\draw [in=-90, out=90] (29.center) to (34.center);
		\draw (25.center) to (35.center);
		\draw (34.center) to (28);
		\draw (39.center) to (38.center);
		\draw (37) to (43.center);
		\draw (44.center) to (40);
		\draw (41.center) to (46.center);
		\draw [in=-90, out=90] (46.center) to (51.center);
		\draw (42.center) to (52.center);
		\draw (51.center) to (45);
		\draw (49.center) to (53.center);
		\draw [in=-90, out=90, looseness=0.75] (53.center) to (42.center);
		\draw (50.center) to (54.center);
		\draw (55.center) to (48.center);
		\draw [style=protected blue, in=-90, out=90, looseness=0.75] (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rt_states_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-9, 0) {$s$};
		\node [style=none] (1) at (-9, 1.25) {};
		\node [style=none] (2) at (-9, -1.25) {};
		\node [style=none] (3) at (-8, 0) {$\star$};
		\node [style=morphism] (4) at (-7, 0) {$t$};
		\node [style=none] (5) at (-7, 1.25) {};
		\node [style=none] (6) at (-7, -1.25) {};
		\node [style=none] (7) at (-5, 0) {$=$};
		\node [style=morphism] (8) at (-3, 0.75) {$s$};
		\node [style=morphism] (9) at (-3, -0.75) {$t$};
		\node [style=none] (10) at (-3, 1.75) {};
		\node [style=none] (11) at (-3, -1.75) {};
		\node [style=morphism] (12) at (3, 0) {$s$};
		\node [style=none] (13) at (3, 1.25) {};
		\node [style=none] (14) at (3, -1.25) {};
		\node [style=state] (16) at (5.5, -0.25) {$x$};
		\node [style=none] (17) at (5.5, 1.25) {};
		\node [style=none] (18) at (7.5, 0) {$=$};
		\node [style=morphism] (19) at (9.5, 0.75) {$s$};
		\node [style=state] (20) at (9.5, -0.75) {$x$};
		\node [style=none] (21) at (9.5, 1.75) {};
		\node [style=none] (22) at (4.25, 0) {$\apply$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw (6.center) to (4);
		\draw (4) to (5.center);
		\draw (11.center) to (9);
		\draw (9) to (8);
		\draw (8) to (10.center);
		\draw (14.center) to (12);
		\draw (12) to (13.center);
		\draw (16) to (17.center);
		\draw (20) to (19);
		\draw (19) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rt_states_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (12) at (-6.75, 0) {$\;\; s \;\;$};
		\node [style=none] (13) at (-6.75, 1) {};
		\node [style=none] (17) at (-3.5, 0.75) {};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (23) at (-2, 0.75) {};
		\node [style=none] (24) at (-2, -0.5) {};
		\node [style=none] (25) at (-3.5, -0.5) {};
		\node [style=none] (26) at (-3.5, 1.25) {$\alpha$};
		\node [style=none] (27) at (-2, 1.25) {$\alpha$};
		\node [style=wide state] (28) at (-2.75, -0.5) {$\;\;\phantom{x}\;\;$};
		\node [style=none] (29) at (-2.75, -0.75) {$x$};
		\node [style=none] (30) at (-2.75, 0.75) {};
		\node [style=none] (31) at (-2.75, 1.25) {$\beta$};
		\node [style=none] (32) at (-2.75, 0.75) {};
		\node [style=none] (33) at (-7.25, -1) {};
		\node [style=none] (34) at (-6.25, -1) {};
		\node [style=none] (35) at (-6.25, 0) {};
		\node [style=none] (36) at (-7.25, 0) {};
		\node [style=none] (37) at (-7.25, -1.5) {$\alpha$};
		\node [style=none] (38) at (-6.25, -1.5) {$\beta$};
		\node [style=none] (39) at (-4.75, 0) {$\apply$};
		\node [style=none] (40) at (2, -0.5) {};
		\node [style=none] (41) at (4, 0.5) {};
		\node [style=none] (42) at (4, -1) {};
		\node [style=none] (43) at (2, -1) {};
		\node [style=wide state] (44) at (3, -1) {$\;\;\phantom{x}\;\;$};
		\node [style=none] (45) at (3, -1.25) {$x$};
		\node [style=none] (46) at (3, 0.5) {};
		\node [style=none] (47) at (3, 0.5) {};
		\node [style=morphism] (48) at (2.5, 1) {$\;\; s \;\;$};
		\node [style=none] (49) at (3, 1) {};
		\node [style=none] (50) at (2, 1) {};
		\node [style=none] (51) at (2.5, 2) {};
		\node [style=none] (52) at (2, 0.5) {};
		\node [style=none] (53) at (4, 2) {};
		\node [style=none] (54) at (5.25, 0) {$\cup$};
		\node [style=none] (55) at (6.75, -0.75) {};
		\node [style=none] (56) at (8.25, -0.75) {};
		\node [style=none] (57) at (8.25, -1) {};
		\node [style=none] (58) at (6.75, -1) {};
		\node [style=wide state] (59) at (7.5, -1) {$\;\;\phantom{x}\;\;$};
		\node [style=none] (60) at (7.5, -1.25) {$x$};
		\node [style=none] (62) at (7.5, -0.75) {};
		\node [style=morphism] (63) at (8, 1) {$\;\; s \;\;$};
		\node [style=none] (64) at (8.5, 0.5) {};
		\node [style=none] (65) at (7.5, 1) {};
		\node [style=none] (66) at (8, 2) {};
		\node [style=none] (67) at (6.75, 2) {};
		\node [style=none] (68) at (7.5, 0.5) {};
		\node [style=none] (69) at (8.5, 1) {};
		\node [style=none] (72) at (-6.75, 1.5) {$\gamma$};
		\node [style=none] (73) at (8, 2.5) {$\gamma$};
		\node [style=none] (74) at (2.5, 2.5) {$\gamma$};
		\node [style=none] (75) at (4, 2.5) {$\alpha$};
		\node [style=none] (76) at (6.75, 2.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (13.center);
		\draw (25.center) to (17.center);
		\draw (24.center) to (23.center);
		\draw (32.center) to (28);
		\draw (34.center) to (35.center);
		\draw (33.center) to (36.center);
		\draw (43.center) to (40.center);
		\draw (42.center) to (41.center);
		\draw (47.center) to (44);
		\draw (48) to (51.center);
		\draw (52.center) to (50.center);
		\draw [in=-90, out=90] (40.center) to (52.center);
		\draw (47.center) to (49.center);
		\draw (41.center) to (53.center);
		\draw (58.center) to (55.center);
		\draw (57.center) to (56.center);
		\draw (62.center) to (59);
		\draw (63) to (66.center);
		\draw [in=-90, out=90] (55.center) to (67.center);
		\draw (64.center) to (69.center);
		\draw (68.center) to (65.center);
		\draw [in=-90, out=90, looseness=0.75] (56.center) to (68.center);
		\draw [style=protected, in=-90, out=90, looseness=0.75] (62.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rt_states_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (12) at (-5.5, 0) {$\;\; s \;\;$};
		\node [style=none] (13) at (-5.5, 1) {};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (33) at (-6, -1) {};
		\node [style=none] (34) at (-5, -1) {};
		\node [style=none] (35) at (-5, 0) {};
		\node [style=none] (36) at (-6, 0) {};
		\node [style=none] (37) at (-6, -1.5) {$\alpha$};
		\node [style=none] (38) at (-5, -1.5) {$\beta$};
		\node [style=none] (39) at (-4, 0) {$\star$};
		\node [style=none] (54) at (6.75, 0) {$\cup$};
		\node [style=none] (72) at (-5.5, 1.5) {$\gamma$};
		\node [style=morphism] (77) at (-2.5, 0) {$\;\; t \;\;$};
		\node [style=none] (78) at (-2.5, -1) {};
		\node [style=none] (79) at (-3, 1) {};
		\node [style=none] (80) at (-2, 1) {};
		\node [style=none] (81) at (-2, 0) {};
		\node [style=none] (82) at (-3, 0) {};
		\node [style=none] (83) at (-3, 1.5) {$\alpha$};
		\node [style=none] (84) at (-2, 1.5) {$\beta$};
		\node [style=none] (85) at (-2.5, -1.5) {$\delta$};
		\node [style=morphism] (86) at (2.5, 0) {$\;\; s \;\;$};
		\node [style=none] (87) at (2.5, 1) {};
		\node [style=none] (88) at (2, -1) {};
		\node [style=none] (89) at (3, -1) {};
		\node [style=none] (90) at (3, 0) {};
		\node [style=none] (91) at (2, 0) {};
		\node [style=none] (92) at (2, -1.5) {$\alpha$};
		\node [style=none] (93) at (3, -1.5) {$\beta$};
		\node [style=none] (95) at (2.5, 1.5) {$\gamma$};
		\node [style=morphism] (96) at (4.75, 0) {$\;\; t \;\;$};
		\node [style=none] (97) at (4.75, -1) {};
		\node [style=none] (98) at (4.25, 1) {};
		\node [style=none] (99) at (5.25, 1) {};
		\node [style=none] (100) at (5.25, 0) {};
		\node [style=none] (101) at (4.25, 0) {};
		\node [style=none] (102) at (4.25, 1.5) {$\alpha$};
		\node [style=none] (103) at (5.25, 1.5) {$\beta$};
		\node [style=none] (104) at (4.75, -1.5) {$\delta$};
		\node [style=morphism] (105) at (8.75, 0.75) {$\;\; s \;\;$};
		\node [style=none] (106) at (8.75, 1.75) {};
		\node [style=none] (109) at (9.25, 0.75) {};
		\node [style=none] (110) at (8.25, 0.75) {};
		\node [style=none] (113) at (8.75, 2.25) {$\gamma$};
		\node [style=morphism] (114) at (8.75, -0.75) {$\;\; t \;\;$};
		\node [style=none] (115) at (8.75, -1.75) {};
		\node [style=none] (116) at (8.25, 0) {};
		\node [style=none] (117) at (9.25, 0) {};
		\node [style=none] (118) at (9.25, -0.75) {};
		\node [style=none] (119) at (8.25, -0.75) {};
		\node [style=none] (122) at (8.75, -2.25) {$\delta$};
		\node [style=morphism] (123) at (13.75, 1) {$\;\; s \;\;$};
		\node [style=none] (124) at (13.75, 1.75) {};
		\node [style=none] (125) at (12.25, -0.75) {};
		\node [style=none] (127) at (14.25, 1) {};
		\node [style=none] (129) at (12.25, -2.25) {$\alpha$};
		\node [style=none] (131) at (13.75, 2.25) {$\gamma$};
		\node [style=morphism] (132) at (13.75, -1) {$\;\; t \;\;$};
		\node [style=none] (133) at (13.75, -1.75) {};
		\node [style=none] (134) at (13.25, -0.5) {};
		\node [style=none] (135) at (14.25, 0) {};
		\node [style=none] (136) at (14.25, -1) {};
		\node [style=none] (137) at (13.25, -1) {};
		\node [style=none] (138) at (12.25, 2.25) {$\alpha$};
		\node [style=none] (140) at (13.75, -2.25) {$\delta$};
		\node [style=none] (141) at (10.75, 0) {$\cup$};
		\node [style=none] (142) at (12.25, 1.75) {};
		\node [style=none] (143) at (12.25, 0.75) {};
		\node [style=none] (144) at (12.25, -1.75) {};
		\node [style=none] (150) at (19.25, -2.25) {$\beta$};
		\node [style=none] (158) at (19.25, 2.25) {$\beta$};
		\node [style=none] (160) at (15.75, 0) {$\cup$};
		\node [style=none] (161) at (13.25, 1) {};
		\node [style=morphism] (163) at (17.75, 1) {$\;\; s \;\;$};
		\node [style=none] (164) at (17.75, 1.75) {};
		\node [style=none] (165) at (19.25, -0.75) {};
		\node [style=none] (166) at (17.25, 1) {};
		\node [style=none] (169) at (17.75, 2.25) {$\gamma$};
		\node [style=morphism] (170) at (17.75, -1) {$\;\; t \;\;$};
		\node [style=none] (171) at (17.75, -1.75) {};
		\node [style=none] (172) at (18.25, -0.5) {};
		\node [style=none] (173) at (17.25, 0) {};
		\node [style=none] (174) at (17.25, -1) {};
		\node [style=none] (175) at (18.25, -1) {};
		\node [style=none] (177) at (17.75, -2.25) {$\delta$};
		\node [style=none] (178) at (19.25, 1.75) {};
		\node [style=none] (179) at (19.25, 0.75) {};
		\node [style=none] (180) at (19.25, -1.75) {};
		\node [style=none] (181) at (18.25, 1) {};
		\node [style=none] (182) at (18.25, 0.5) {};
		\node [style=none] (183) at (13.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (13.center);
		\draw (34.center) to (35.center);
		\draw (33.center) to (36.center);
		\draw (77) to (78.center);
		\draw (80.center) to (81.center);
		\draw (79.center) to (82.center);
		\draw (86) to (87.center);
		\draw (89.center) to (90.center);
		\draw (88.center) to (91.center);
		\draw (96) to (97.center);
		\draw (99.center) to (100.center);
		\draw (98.center) to (101.center);
		\draw (105) to (106.center);
		\draw (114) to (115.center);
		\draw (117.center) to (118.center);
		\draw (116.center) to (119.center);
		\draw (117.center) to (109.center);
		\draw (116.center) to (110.center);
		\draw (123) to (124.center);
		\draw (132) to (133.center);
		\draw (135.center) to (136.center);
		\draw (134.center) to (137.center);
		\draw (135.center) to (127.center);
		\draw (143.center) to (142.center);
		\draw (144.center) to (125.center);
		\draw (163) to (164.center);
		\draw (170) to (171.center);
		\draw (173.center) to (174.center);
		\draw (172.center) to (175.center);
		\draw (173.center) to (166.center);
		\draw (179.center) to (178.center);
		\draw (180.center) to (165.center);
		\draw [in=-90, out=90, looseness=0.75] (165.center) to (182.center);
		\draw (182.center) to (181.center);
		\draw [style=protected, in=-90, out=90, looseness=0.75] (172.center) to (179.center);
		\draw [in=-90, out=90, looseness=0.75] (125.center) to (183.center);
		\draw [style=protected, in=-90, out=90, looseness=0.75] (134.center) to (143.center);
		\draw (183.center) to (161.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rt_states_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-9, 0) {$s$};
		\node [style=none] (1) at (-9, 1.25) {};
		\node [style=none] (2) at (-9, -1.25) {};
		\node [style=none] (3) at (-8, 0) {$\star$};
		\node [style=morphism] (4) at (-7, 0) {$t$};
		\node [style=none] (5) at (-7, 1.25) {};
		\node [style=none] (6) at (-7, -1.25) {};
		\node [style=none] (7) at (-5, 0) {$=$};
		\node [style=morphism] (8) at (-3, 0.75) {$s$};
		\node [style=morphism] (9) at (-3, -0.75) {$t$};
		\node [style=none] (10) at (-3, 1.75) {};
		\node [style=none] (11) at (-3, -1.75) {};
		\node [style=morphism] (12) at (3, 0) {$t$};
		\node [style=none] (13) at (3, 1.25) {};
		\node [style=none] (14) at (3, -1.25) {};
		\node [style=state] (16) at (5.5, -0.25) {$x$};
		\node [style=none] (17) at (5.5, 1.25) {};
		\node [style=none] (18) at (7.5, 0) {$=$};
		\node [style=morphism] (19) at (9.5, 0.75) {$t$};
		\node [style=state] (20) at (9.5, -0.75) {$x$};
		\node [style=none] (21) at (9.5, 1.75) {};
		\node [style=none] (22) at (4.25, 0) {$\apply$};
		\node [style=none] (23) at (-9, -1.75) {$B$};
		\node [style=none] (24) at (-7, -1.75) {$A$};
		\node [style=none] (25) at (-9, 1.75) {$C$};
		\node [style=none] (26) at (-7, 1.75) {$B$};
		\node [style=none] (27) at (-3, -2.25) {$A$};
		\node [style=none] (28) at (-3, 2.25) {$C$};
		\node [style=none] (29) at (3, 1.75) {$B$};
		\node [style=none] (30) at (9.5, 2.25) {$B$};
		\node [style=none] (31) at (3, -1.75) {$A$};
		\node [style=none] (32) at (5.5, 1.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw (6.center) to (4);
		\draw (4) to (5.center);
		\draw (11.center) to (9);
		\draw (9) to (8);
		\draw (8) to (10.center);
		\draw (14.center) to (12);
		\draw (12) to (13.center);
		\draw (16) to (17.center);
		\draw (20) to (19);
		\draw (19) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rt_states_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-4, 0) {$s$};
		\node [style=none] (1) at (-4, 1.25) {};
		\node [style=none] (2) at (-4, -1.25) {};
		\node [style=none] (3) at (-3, 0) {$\star$};
		\node [style=morphism] (4) at (-2, 0) {$t$};
		\node [style=none] (5) at (-2, 1.25) {};
		\node [style=none] (6) at (-2, -1.25) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=morphism] (8) at (6.5, 0.75) {$s$};
		\node [style=morphism] (9) at (6.5, -0.75) {$t$};
		\node [style=none] (10) at (6.5, 1.75) {};
		\node [style=none] (11) at (6.5, -1.75) {};
		\node [style=morphism] (23) at (2, 0) {$s$};
		\node [style=none] (24) at (2, 1.25) {};
		\node [style=none] (25) at (2, -1.25) {};
		\node [style=morphism] (27) at (3.5, 0) {$t$};
		\node [style=none] (28) at (3.5, 1.25) {};
		\node [style=none] (29) at (3.5, -1.25) {};
		\node [style=none] (30) at (5, 0) {$\cup$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw (6.center) to (4);
		\draw (4) to (5.center);
		\draw (11.center) to (9);
		\draw (9) to (8);
		\draw (8) to (10.center);
		\draw (25.center) to (23);
		\draw (23) to (24.center);
		\draw (29.center) to (27);
		\draw (27) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rt_states_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (23) at (-6, 0) {$s$};
		\node [style=none] (24) at (-6, 1.5) {};
		\node [style=none] (25) at (-6, -1.5) {};
		\node [style=morphism] (27) at (-4.5, 0) {$t$};
		\node [style=none] (28) at (-4.5, 1.5) {};
		\node [style=none] (29) at (-4.5, -1.5) {};
		\node [style=morphism] (30) at (3, 0) {$s$};
		\node [style=none] (31) at (3, 1.5) {};
		\node [style=none] (32) at (3, -1.5) {};
		\node [style=morphism] (33) at (1.5, 0) {$t$};
		\node [style=none] (34) at (1.5, 1.5) {};
		\node [style=none] (35) at (1.5, -1.5) {};
		\node [style=none] (36) at (-1.5, 0) {from};
		\node [style=morphism] (37) at (11, -0.5) {$t$};
		\node [style=none] (38) at (11, 0.25) {};
		\node [style=none] (39) at (11, -1.5) {};
		\node [style=morphism] (40) at (9.5, -0.5) {$s$};
		\node [style=none] (41) at (9.5, 0.25) {};
		\node [style=none] (42) at (9.5, -1.5) {};
		\node [style=none] (43) at (6.25, 0) {or from};
		\node [style=none] (44) at (9.5, 1.5) {};
		\node [style=none] (45) at (11, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (23);
		\draw (23) to (24.center);
		\draw (29.center) to (27);
		\draw (27) to (28.center);
		\draw (32.center) to (30);
		\draw (30) to (31.center);
		\draw (35.center) to (33);
		\draw (33) to (34.center);
		\draw (39.center) to (37);
		\draw (37) to (38.center);
		\draw (42.center) to (40);
		\draw (40) to (41.center);
		\draw [in=-90, out=90, looseness=0.75] (38.center) to (44.center);
		\draw [style=protected, in=-90, out=90, looseness=0.75] (41.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rt_states_order.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-7, -0.25) {$y$};
		\node [style=none] (1) at (-7, 1) {};
		\node [style=none] (2) at (-7, 1) {};
		\node [style=state] (4) at (-4, -0.25) {$z$};
		\node [style=none] (5) at (-4, 1) {};
		\node [style=none] (6) at (0, 0) {$\iff$};
		\node [style=none] (7) at (4.5, 0) {$\exists \, s \in T_{\rm free} :$};
		\node [style=state] (8) at (8, -0.75) {$y$};
		\node [style=none] (11) at (9.5, 0) {$=$};
		\node [style=state] (12) at (11, -0.75) {$z$};
		\node [style=none] (13) at (11, 1.5) {};
		\node [style=morphism] (14) at (8, 0.5) {$s$};
		\node [style=none] (15) at (8, 1.5) {};
		\node [style=none] (16) at (-5.5, 0) {$\freeconv$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (4) to (5.center);
		\draw (12) to (13.center);
		\draw (8) to (14);
		\draw (14) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state_to_channel1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-2.25, 0) {$\phi$};
		\node [style=none] (1) at (-2.25, 1) {};
		\node [style=none] (2) at (-2.25, -1) {};
		\node [style=none] (3) at (-1.5, 1.25) {};
		\node [style=none] (4) at (-1.5, -1.25) {};
		\node [style=none] (5) at (-3, 1.25) {};
		\node [style=none] (6) at (-3, -1.25) {};
		\node [style=none] (7) at (-5, 0) {$\yield{f}{}$};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (3.375, 2.5) {};
		\node [style=none] (10) at (3.375, -2.5) {};
		\node [style=none] (11) at (1.75, 0) {$\sup$};
		\node [style=morphism] (12) at (5.875, -0.25) {$\phi$};
		\node [style=none] (15) at (7.875, 2.25) {};
		\node [style=none] (16) at (7.875, -2.25) {};
		\node [style=none] (17) at (4.875, 2.25) {};
		\node [style=none] (18) at (4.875, -2.25) {};
		\node [style=none] (19) at (3.875, 0) {$f$};
		\node [style=wide state] (20) at (6.375, -1.625) {$\phantom{\rho}$};
		\node [style=none] (21) at (6.375, -1.725) {$\rho$};
		\node [style=none] (22) at (5.875, -1.625) {};
		\node [style=none] (23) at (6.875, -1.625) {};
		\node [style=none] (24) at (6.875, 1.375) {};
		\node [style=none] (25) at (5.875, 1.375) {};
		\node [style=none] (26) at (6.375, 2.375) {};
		\node [style=morphism] (27) at (6.375, 1.375) {$\;\; \psi \;\;$};
		\node [style=none] (28) at (14.625, 2.5) {};
		\node [style=none] (29) at (14.625, -2.5) {};
		\node [style=none] (30) at (9.625, 2.25) {};
		\node [style=none] (31) at (9.625, -2.25) {};
		\node [style=none] (32) at (12.625, 1) {$\psi \in T_{\rm free}$};
		\node [style=none] (33) at (12.625, -1) {$\rho \in T_{\rm free}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw [bend right] (4.center) to (3.center);
		\draw [bend left] (6.center) to (5.center);
		\draw [style=curly brace] (10.center) to (9.center);
		\draw [bend right=15] (16.center) to (15.center);
		\draw [bend left=15] (18.center) to (17.center);
		\draw (22.center) to (12);
		\draw (23.center) to (24.center);
		\draw (12) to (25.center);
		\draw (27) to (26.center);
		\draw [style=curly brace] (28.center) to (29.center);
		\draw [style=dashed box] (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state_to_channel2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-2.25, 0) {$\phi$};
		\node [style=none] (1) at (-2.25, 1) {};
		\node [style=none] (2) at (-2.25, -1) {};
		\node [style=none] (3) at (-1.5, 1.25) {};
		\node [style=none] (4) at (-1.5, -1.25) {};
		\node [style=none] (5) at (-3, 1.25) {};
		\node [style=none] (6) at (-3, -1.25) {};
		\node [style=none] (7) at (-5, 0) {$\yield{f}{}$};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (3.375, 2) {};
		\node [style=none] (10) at (3.375, -2) {};
		\node [style=none] (11) at (1.75, 0) {$\sup$};
		\node [style=morphism] (12) at (5.75, 0.375) {$\phi$};
		\node [style=none] (15) at (7.5, 1.75) {};
		\node [style=none] (16) at (7.5, -1.75) {};
		\node [style=none] (17) at (4.875, 1.75) {};
		\node [style=none] (18) at (4.875, -1.75) {};
		\node [style=none] (19) at (3.875, 0) {$f$};
		\node [style=wide state] (20) at (6.25, -1) {$\phantom{\rho}$};
		\node [style=none] (21) at (6.25, -1.1) {$\rho$};
		\node [style=none] (22) at (5.75, -1) {};
		\node [style=none] (23) at (6.75, -1) {};
		\node [style=none] (26) at (5.75, 1.5) {};
		\node [style=none] (28) at (14.25, 2) {};
		\node [style=none] (29) at (14.25, -2) {};
		\node [style=none] (30) at (9.25, 1.75) {};
		\node [style=none] (31) at (9.25, -1.75) {};
		\node [style=none] (33) at (12, 0) {$\rho \in X_{\rm free}$};
		\node [style=none] (34) at (6.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw [bend right] (4.center) to (3.center);
		\draw [bend left] (6.center) to (5.center);
		\draw [style=curly brace] (10.center) to (9.center);
		\draw [bend right=15] (16.center) to (15.center);
		\draw [bend left=15] (18.center) to (17.center);
		\draw (22.center) to (12);
		\draw [style=curly brace] (28.center) to (29.center);
		\draw [style=dashed box] (31.center) to (30.center);
		\draw (23.center) to (34.center);
		\draw (12) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state_to_channel3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (35) at (-2.25, 0) {$\phi$};
		\node [style=none] (36) at (-2.25, 1) {};
		\node [style=none] (37) at (-2.25, -1) {};
		\node [style=none] (38) at (-1.5, 1.25) {};
		\node [style=none] (39) at (-1.5, -1.25) {};
		\node [style=none] (40) at (-3, 1.25) {};
		\node [style=none] (41) at (-3, -1.25) {};
		\node [style=none] (42) at (-4.75, 0) {$\cost{f}{}$};
		\node [style=none] (43) at (0, 0) {$=$};
		\node [style=none] (44) at (1.75, 0) {$\inf$};
		\node [style=none] (45) at (3.5, 2) {};
		\node [style=none] (46) at (3.5, -2) {};
		\node [style=none] (47) at (4.25, 0) {$f$};
		\node [style=none] (49) at (6.75, 1.5) {};
		\node [style=none] (50) at (6.75, -1.5) {};
		\node [style=none] (51) at (5, 1.5) {};
		\node [style=none] (52) at (5, -1.5) {};
		\node [style=state] (53) at (5.875, -0.25) {$\phantom{\rho}$};
		\node [style=none] (54) at (5.875, -0.35) {$\rho$};
		\node [style=none] (58) at (5.875, 1) {};
		\node [style=none] (59) at (8.5, 1.75) {};
		\node [style=none] (60) at (8.5, -1.75) {};
		\node [style=morphism] (61) at (10.25, 0) {$\phi$};
		\node [style=none] (62) at (10.25, 1.5) {};
		\node [style=none] (63) at (10.25, -1.5) {};
		\node [style=none] (64) at (11.75, 0) {$=$};
		\node [style=morphism] (65) at (13.75, 0.5) {$\;\; \psi \;\;$};
		\node [style=state] (66) at (13.25, -1) {$\phantom{\rho}$};
		\node [style=none] (67) at (13.25, -1.1) {$\rho$};
		\node [style=none] (69) at (14.25, -1.5) {};
		\node [style=none] (70) at (13.75, 1.75) {};
		\node [style=none] (71) at (14.25, 0.5) {};
		\node [style=none] (72) at (13.25, 0.5) {};
		\node [style=none] (73) at (18.25, 0) {$\text{and} \;\; \psi \in X_{\rm free}$};
		\node [style=none] (74) at (21, 2) {};
		\node [style=none] (75) at (21, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (35);
		\draw (35) to (36.center);
		\draw [bend right] (39.center) to (38.center);
		\draw [bend left] (41.center) to (40.center);
		\draw [style=curly brace] (46.center) to (45.center);
		\draw [bend right=15] (50.center) to (49.center);
		\draw [bend left=15] (52.center) to (51.center);
		\draw [style=dashed box] (60.center) to (59.center);
		\draw (63.center) to (61);
		\draw (61) to (62.center);
		\draw (69.center) to (71.center);
		\draw (65) to (70.center);
		\draw [style=curly brace] (74.center) to (75.center);
		\draw (53) to (58.center);
		\draw (66) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state_to_channel4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.5, 1.75) {};
		\node [style=none] (4) at (-1.5, -1.75) {};
		\node [style=none] (5) at (-4.25, 1.75) {};
		\node [style=none] (6) at (-4.25, -1.75) {};
		\node [style=none] (7) at (-6.125, 0) {$\yield{f}{}$};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (3.375, 2) {};
		\node [style=none] (10) at (3.375, -2) {};
		\node [style=none] (11) at (1.75, 0) {$\sup$};
		\node [style=morphism] (12) at (6.625, 0.375) {$\;\; \psi \;\;$};
		\node [style=none] (15) at (9, 1.75) {};
		\node [style=none] (16) at (9, -1.75) {};
		\node [style=none] (17) at (5.125, 1.75) {};
		\node [style=none] (18) at (5.125, -1.75) {};
		\node [style=none] (19) at (4.125, 0) {$f$};
		\node [style=none] (26) at (6.625, 1.5) {};
		\node [style=none] (28) at (15, 2) {};
		\node [style=none] (29) at (15, -2) {};
		\node [style=none] (30) at (10.75, 1.75) {};
		\node [style=none] (31) at (10.75, -1.75) {};
		\node [style=none] (33) at (13, 0) {$\rho \in X$};
		\node [style=none] (34) at (8.125, 1.5) {};
		\node [style=morphism] (35) at (-2.875, 0) {$\;\; \psi \;\;$};
		\node [style=none] (36) at (-2.375, 0) {};
		\node [style=none] (37) at (-3.375, 0) {};
		\node [style=none] (38) at (-2.375, -1.25) {};
		\node [style=none] (39) at (-3.375, -1.25) {};
		\node [style=none] (40) at (-3.375, -1.75) {$H$};
		\node [style=none] (41) at (-2.375, -1.75) {$A$};
		\node [style=none] (42) at (-2.875, 1.25) {};
		\node [style=none] (43) at (-2.875, 1.75) {$B$};
		\node [style=none] (44) at (6.125, -1.25) {};
		\node [style=none] (47) at (6.125, -1.75) {$H$};
		\node [style=none] (48) at (6.125, 0.375) {};
		\node [style=none] (51) at (7.125, 0.25) {};
		\node [style=wide state] (52) at (7.625, -1) {$\phantom{\rho}$};
		\node [style=none] (53) at (7.625, -1.1) {$\rho$};
		\node [style=none] (54) at (7.125, -1) {};
		\node [style=none] (55) at (8.125, -1) {};
		\node [style=none] (56) at (6.625, 2) {$B$};
		\node [style=none] (57) at (8.125, 2) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (4.center) to (3.center);
		\draw [bend left=15] (6.center) to (5.center);
		\draw [style=curly brace] (10.center) to (9.center);
		\draw [bend right=15] (16.center) to (15.center);
		\draw [bend left=15] (18.center) to (17.center);
		\draw [style=curly brace] (28.center) to (29.center);
		\draw [style=dashed box] (31.center) to (30.center);
		\draw (12) to (26.center);
		\draw (35) to (42.center);
		\draw (38.center) to (36.center);
		\draw (55.center) to (34.center);
		\draw (54.center) to (51.center);
		\draw [style=dense] (44.center) to (48.center);
		\draw [style=dense] (39.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state_to_channel6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.5, 1.75) {};
		\node [style=none] (4) at (-1.5, -1.75) {};
		\node [style=none] (5) at (-4.25, 1.75) {};
		\node [style=none] (6) at (-4.25, -1.75) {};
		\node [style=none] (7) at (-6.125, 0) {$\yield{f}{}$};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (3.375, 2) {};
		\node [style=none] (10) at (3.375, -2) {};
		\node [style=none] (11) at (1.75, 0) {$\sup$};
		\node [style=morphism] (12) at (6.625, 0.375) {$\;\; \psi \;\;$};
		\node [style=none] (15) at (9.25, 1.75) {};
		\node [style=none] (16) at (9.25, -1.75) {};
		\node [style=none] (17) at (5.125, 1.75) {};
		\node [style=none] (18) at (5.125, -1.75) {};
		\node [style=none] (19) at (4.125, 0) {$f$};
		\node [style=none] (26) at (6.625, 1.5) {};
		\node [style=none] (28) at (15.75, 2) {};
		\node [style=none] (29) at (15.75, -2) {};
		\node [style=none] (30) at (11, 1.75) {};
		\node [style=none] (31) at (11, -1.75) {};
		\node [style=none] (33) at (13.5, 0) {$\mu \in X[A]$};
		\node [style=morphism] (35) at (-2.875, 0) {$\;\; \psi \;\;$};
		\node [style=none] (36) at (-2.375, 0) {};
		\node [style=none] (37) at (-3.375, 0) {};
		\node [style=none] (38) at (-2.375, -1.25) {};
		\node [style=none] (39) at (-3.375, -1.25) {};
		\node [style=none] (40) at (-3.375, -1.75) {$H$};
		\node [style=none] (41) at (-2.375, -1.75) {$A$};
		\node [style=none] (42) at (-2.875, 1.25) {};
		\node [style=none] (43) at (-2.875, 1.75) {$B$};
		\node [style=none] (44) at (6.125, -1.25) {};
		\node [style=none] (47) at (6.125, -1.75) {$H$};
		\node [style=none] (48) at (6.125, 0.375) {};
		\node [style=none] (56) at (6.625, 2) {$B$};
		\node [style=bn] (57) at (7.875, -0.75) {};
		\node [style=none] (58) at (7.25, 0.25) {};
		\node [style=none] (60) at (8.5, 0.25) {};
		\node [style=state] (61) at (7.875, -1.75) {$\mu$};
		\node [style=none] (62) at (8.5, 1.5) {};
		\node [style=none] (63) at (8.5, 2) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (4.center) to (3.center);
		\draw [bend left=15] (6.center) to (5.center);
		\draw [style=curly brace] (10.center) to (9.center);
		\draw [bend right=15] (16.center) to (15.center);
		\draw [bend left=15] (18.center) to (17.center);
		\draw [style=curly brace] (28.center) to (29.center);
		\draw [style=dashed box] (31.center) to (30.center);
		\draw (12) to (26.center);
		\draw (35) to (42.center);
		\draw (38.center) to (36.center);
		\draw [in=-90, out=150] (57) to (58.center);
		\draw [in=-90, out=30] (57) to (60.center);
		\draw (61) to (57);
		\draw (60.center) to (62.center);
		\draw [style=dense] (44.center) to (48.center);
		\draw [style=dense] (39.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stoch_map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (0, 0) {$x$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, -1.5) {$H$};
		\node [style=none] (4) at (0, 1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [style=densely dashed] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap_x_id_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-6, -0.25) {};
		\node [style=none] (20) at (-5, -0.25) {};
		\node [style=none] (21) at (-3, -0.25) {};
		\node [style=none] (22) at (-2, -0.25) {};
		\node [style=none] (23) at (0, 0) {$\mapsto$};
		\node [style=none] (24) at (2, 0) {};
		\node [style=none] (25) at (-6.25, 1) {};
		\node [style=none] (26) at (-4.75, 1) {};
		\node [style=none] (27) at (-3.25, 1) {};
		\node [style=none] (28) at (-1.75, 1) {};
		\node [style=none] (29) at (-5.5, 2.25) {Alice};
		\node [style=none] (30) at (-2.5, 2.25) {Bob};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (32) at (5, 0) {};
		\node [style=none] (33) at (6, 0) {};
		\node [style=none] (34) at (2, 0.75) {};
		\node [style=none] (35) at (3, 0.75) {};
		\node [style=none] (36) at (5, 0.75) {};
		\node [style=none] (37) at (6, 0.75) {};
		\node [style=none] (38) at (1.75, 1) {};
		\node [style=none] (39) at (3.25, 1) {};
		\node [style=none] (40) at (4.75, 1) {};
		\node [style=none] (41) at (6.25, 1) {};
		\node [style=none] (42) at (2.5, 2.25) {Alice};
		\node [style=none] (43) at (5.5, 2.25) {Bob};
		\node [style=none] (47) at (-14.25, -2) {};
		\node [style=none] (48) at (-14.25, -1.5) {};
		\node [style=none] (49) at (-11.25, 1) {};
		\node [style=none] (50) at (-11.25, 0.5) {};
		\node [style=none] (51) at (-13.25, -2) {};
		\node [style=none] (53) at (-13.25, 1) {};
		\node [style=none] (54) at (-13.25, 1) {};
		\node [style=none] (55) at (-14.25, 1) {};
		\node [style=none] (56) at (-14.25, 0.5) {};
		\node [style=none] (57) at (-11.25, -1.5) {};
		\node [style=none] (58) at (-11.25, -2) {};
		\node [style=none] (61) at (-10.25, -2) {};
		\node [style=none] (62) at (-10.25, 1) {};
		\node [style=none] (63) at (-14.5, 1.25) {};
		\node [style=none] (64) at (-13, 1.25) {};
		\node [style=none] (65) at (-11.5, 1.25) {};
		\node [style=none] (66) at (-10, 1.25) {};
		\node [style=none] (67) at (-13.75, 2.5) {Alice};
		\node [style=none] (68) at (-10.75, 2.5) {Bob};
		\node [style=none] (72) at (-8, 0) {$:$};
		\node [style=none] (73) at (-6, 0.75) {};
		\node [style=none] (74) at (-5, 0.75) {};
		\node [style=none] (75) at (-3, 0.75) {};
		\node [style=none] (76) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=-90, looseness=1.75] (19.center) to (20.center);
		\draw [in=270, out=-90, looseness=1.75] (21.center) to (22.center);
		\draw [style=curly brace 2] (25.center) to (26.center);
		\draw [style=curly brace 2] (27.center) to (28.center);
		\draw [in=-90, out=-90, looseness=1.50] (31.center) to (32.center);
		\draw [in=270, out=-90, looseness=1.50] (24.center) to (33.center);
		\draw (24.center) to (34.center);
		\draw (31.center) to (35.center);
		\draw (32.center) to (36.center);
		\draw (33.center) to (37.center);
		\draw [style=curly brace 2] (38.center) to (39.center);
		\draw [style=curly brace 2] (40.center) to (41.center);
		\draw [in=-90, out=90, looseness=0.50] (48.center) to (50.center);
		\draw (47.center) to (48.center);
		\draw (50.center) to (49.center);
		\draw (55.center) to (56.center);
		\draw (58.center) to (57.center);
		\draw (61.center) to (62.center);
		\draw [style=curly brace 2] (63.center) to (64.center);
		\draw [style=curly brace 2] (65.center) to (66.center);
		\draw (19.center) to (73.center);
		\draw (20.center) to (74.center);
		\draw (22.center) to (76.center);
		\draw (21.center) to (75.center);
		\draw [style=protected, in=-90, out=90, looseness=0.50] (57.center) to (56.center);
		\draw [style=protected] (51.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/toy_3+_free.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={node_fix}] (1) at (1.75, 2) {$2$};
		\node [style={node_fix}] (2) at (1.75, -2) {$0$};
		\node [style={node_fix}] (3) at (3, 0) {$1'$};
		\node [style=none] (7) at (-1.75, 0) {$T_{\rm free} :$};
		\node [style={node_fix}] (9) at (0.5, 0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_ar}, bend left=15] (1) to (3);
		\draw [style={fill_ar}, bend left=15] (3) to (2);
		\draw [style={fill_ar}, bend right=15] (1) to (9);
		\draw [style={fill_ar}, bend right=15] (9) to (2);
		\draw [style={fill_ar}] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/toy_3_levels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (1) at (-4, 2) {$2$};
		\node [style=wn] (2) at (-4, -2) {$0$};
		\node [style=wn] (3) at (-4, 0) {$1$};
		\node [style=wn] (4) at (6.5, 2) {$2$};
		\node [style=wn] (5) at (6.5, -2) {$0$};
		\node [style=wn] (6) at (6.5, 0) {$1$};
		\node [style=none] (7) at (-7, 0) {$T_{\rm free} :$};
		\node [style=none] (8) at (3.5, 0) {$u:$};
		\node [style=none] (9) at (-7.75, -0.5) {$\phantom{T_{\rm free} \star u :}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_ar}, in=-150, out=150, loop] (1) to ();
		\draw [style={fill_ar}] (1) to (3);
		\draw [style={fill_ar}] (3) to (2);
		\draw [style={fill_ar}, bend left=75] (1) to (2);
		\draw [style={fill_ar}, in=-150, out=150, loop] (3) to ();
		\draw [style={fill_ar}, in=-150, out=150, loop] (2) to ();
		\draw [style={fill_ar}, bend right=75, looseness=1.25] (4) to (5);
		\draw [style={fill_ar}, bend right=75, looseness=1.25] (5) to (4);
		\draw [style={fill_ar}, in=-150, out=150, loop] (6) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/toy_3_levels_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (1) at (-4, 2) {$2$};
		\node [style=wn] (2) at (-4, -2) {$0$};
		\node [style=wn] (3) at (-4, 0) {$1$};
		\node [style=wn] (4) at (6.5, 2) {$2$};
		\node [style=wn] (5) at (6.5, -2) {$0$};
		\node [style=wn] (6) at (6.5, 0) {$1$};
		\node [style=none] (7) at (-7.75, 0) {$T_{\rm free} \star u :$};
		\node [style=none] (8) at (2.25, 0) {$ u \star T_{\rm free} :$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_ar2}] (3) to (2);
		\draw [style={fill_ar2}, bend left=75] (1) to (2);
		\draw [style={fill_ar}, in=-150, out=150, loop] (3) to ();
		\draw [style={fill_ar}, in=-150, out=150, loop] (2) to ();
		\draw [style={fill_ar}, bend right=75, looseness=1.25] (4) to (5);
		\draw [style={fill_ar}, bend right=75, looseness=1.25] (5) to (4);
		\draw [style={fill_ar}, in=-150, out=150, loop] (6) to ();
		\draw [style={fill_ar2}] (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/toy_3x2_levels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={node_fix}] (1) at (-4.75, 2) {$2$};
		\node [style={node_fix}] (2) at (-4.75, -2) {$0$};
		\node [style={node_fix}] (3) at (-4.75, 0) {$1$};
		\node [style={node_fix}] (5) at (6.5, -2) {$0$};
		\node [style={node_fix}] (6) at (6.5, 0) {$1$};
		\node [style=none] (7) at (-7.75, 0) {$T_{\rm free} :$};
		\node [style=none] (8) at (3.75, 0) {$u:$};
		\node [style=none] (9) at (-8.5, -0.5) {$\phantom{T_{\rm free} \star u :}$};
		\node [style={node_fix}] (10) at (-2.75, 2) {$2'$};
		\node [style={node_fix}] (11) at (-2.75, -2) {$0'$};
		\node [style={node_fix}] (12) at (-2.75, 0) {$1'$};
		\node [style={node_fix}] (13) at (8.5, 2) {$2'$};
		\node [style={node_fix}] (15) at (8.5, 0) {$1'$};
		\node [style={node_fix}] (16) at (6.5, 2) {$2$};
		\node [style={node_fix}] (17) at (8.5, -2) {$0'$};
		\node [style=none] (19) at (10, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_ar}] (1) to (3);
		\draw [style={fill_ar}] (3) to (2);
		\draw [style={fill_ar}, bend right=60] (1) to (2);
		\draw [style={fill_ar}] (10) to (12);
		\draw [style={fill_ar}] (12) to (11);
		\draw [style={fill_ar}, bend left=60] (10) to (11);
		\draw [style={fill_ar}] (13) to (6);
		\draw [style={fill_ar}] (15) to (5);
		\draw [style={white_ar}, in=-15, out=-75, looseness=0.75] (19.center) to (17);
		\draw [style={fill_ar}] (16) to (15);
		\draw [style={fill_ar}] (6) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/toy_3x2_levels_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={node_fix}] (4) at (6.5, 2) {$2$};
		\node [style={node_fix}] (5) at (6.5, -2) {$0$};
		\node [style={node_fix}] (6) at (6.5, 0) {$1$};
		\node [style=none] (9) at (-8.5, 0) {$T_{\rm free} \star u :$};
		\node [style={node_fix}] (13) at (8.5, 2) {$2'$};
		\node [style={node_fix}] (14) at (8.5, -2) {$0'$};
		\node [style={node_fix}] (15) at (8.5, 0) {$1'$};
		\node [style=none] (16) at (2.75, 0) {$u \star T_{\rm free} :$};
		\node [style=none] (33) at (9, 2.75) {};
		\node [style=none] (34) at (10, 1.25) {};
		\node [style=none] (35) at (6, 2.75) {};
		\node [style=none] (36) at (5, 1.25) {};
		\node [style={node_fix}] (37) at (-4.75, 2) {$2$};
		\node [style={node_fix}] (38) at (-4.75, -2) {$0$};
		\node [style={node_fix}] (39) at (-4.75, 0) {$1$};
		\node [style={node_fix}] (40) at (-2.75, 2) {$2'$};
		\node [style={node_fix}] (41) at (-2.75, -2) {$0'$};
		\node [style={node_fix}] (42) at (-2.75, 0) {$1'$};
		\node [style=none] (43) at (-2.25, 2.75) {};
		\node [style=none] (44) at (-1.25, 1.25) {};
		\node [style=none] (45) at (-5.25, 2.75) {};
		\node [style=none] (46) at (-6.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_ar}] (4) to (15);
		\draw [style={fill_ar}] (13) to (6);
		\draw [style={fill_ar}] (15) to (5);
		\draw [style={fill_ar}] (6) to (14);
		\draw [style={fill_ar}] (6) to (5);
		\draw [style={fill_ar}] (15) to (14);
		\draw [style={fill_ar}, bend left=45, looseness=0.75] (13) to (14);
		\draw [style={fill_ar}, bend right=45, looseness=0.75] (4) to (5);
		\draw [in=105, out=-30] (33.center) to (34.center);
		\draw [style={fill_ar}, in=-15, out=-75, looseness=0.75] (34.center) to (14);
		\draw [in=30, out=135, looseness=0.75] (13) to (35.center);
		\draw [in=75, out=-150] (35.center) to (36.center);
		\draw [style={fill_ar}, in=-165, out=-105, looseness=0.75] (36.center) to (5);
		\draw [style={fill_ar}] (37) to (42);
		\draw [style={fill_ar}] (40) to (39);
		\draw [style={fill_ar}] (42) to (38);
		\draw [style={fill_ar}] (39) to (41);
		\draw [in=105, out=-30] (43.center) to (44.center);
		\draw [style={fill_ar}, in=-15, out=-75, looseness=0.75] (44.center) to (41);
		\draw [in=30, out=135, looseness=0.75] (40) to (45.center);
		\draw [in=75, out=-150] (45.center) to (46.center);
		\draw [style={fill_ar}, in=-165, out=-105, looseness=0.75] (46.center) to (38);
		\draw [style=protected, in=150, out=45, looseness=0.75] (4) to (33.center);
		\draw [style=protected, in=150, out=45, looseness=0.75] (37) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/toy_rotations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={node_fix}] (0) at (0, 0) {$s$};
		\node [style=wn] (1) at (-2.25, 1.5) {$a_3$};
		\node [style=wn] (2) at (0, -2.25) {$a_1$};
		\node [style=wn] (3) at (2.25, 1.5) {$a_2$};
		\node [style=none] (4) at (0, -4) {};
		\node [style=none] (5) at (2.75, -1.75) {$u_{\sigma^2}$};
		\node [style=none] (6) at (1.5, 0) {$u_{\sigma}$};
		\node [style=none] (7) at (-0.5, -1) {$t_{s}$};
		\node [style=none] (8) at (1.5, -3.5) {$u_{e}$};
		\node [style=none] (9) at (2, 2.75) {};
		\node [style=none] (10) at (3.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-30, looseness=1.50] (2) to (4.center);
		\draw [style={fill_ar}, in=-150, out=-180, looseness=1.50] (4.center) to (2);
		\draw [style={fill_ar}] (2) to (0);
		\draw [style={fill_ar}, bend right] (2) to (3);
		\draw [style={fill_ar}, in=30, out=165, looseness=0.75] (9.center) to (1);
		\draw [in=-75, out=0, looseness=0.75] (2) to (10.center);
		\draw [in=-15, out=105] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/toy_rotations_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={node_fix}] (0) at (0, 0) {$s$};
		\node [style=wn] (1) at (-2.25, 1.5) {$a_3$};
		\node [style=wn] (2) at (0, -2.25) {$a_1$};
		\node [style=wn] (3) at (2.25, 1.5) {$a_2$};
		\node [style=none] (4) at (0, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={fill_ar}] (0) to (2);
		\draw [style={fill_ar}, bend right] (1) to (2);
		\draw [style={fill_ar}, bend left] (3) to (2);
		\draw [style={fill_ar}, in=-150, out=-180, looseness=1.50] (4.center) to (2);
		\draw [in=0, out=-30, looseness=1.50] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trans_enc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (28) at (-2.75, 0) {$\;\; t_{\rm unif} \;$};
		\node [style=none] (29) at (-2, 0) {};
		\node [style=none] (30) at (-3.5, 0) {};
		\node [style=none] (31) at (-2, -1.25) {};
		\node [style=none] (32) at (-3.5, -1.25) {};
		\node [style=none] (33) at (-3.5, -1.75) {$H$};
		\node [style=none] (34) at (-2, -1.75) {$A$};
		\node [style=none] (35) at (-2.75, 1.25) {};
		\node [style=none] (36) at (-2.75, 1.75) {$B$};
		\node [style=bn] (48) at (2, -0.25) {};
		\node [style=none] (49) at (2, -1.25) {};
		\node [style=morphism] (51) at (3.5, 0) {$ t $};
		\node [style=none] (55) at (3.5, 1.25) {};
		\node [style=none] (59) at (2, -1.75) {$H$};
		\node [style=none] (62) at (3.5, -1.25) {};
		\node [style=none] (63) at (3.5, -1.75) {$A$};
		\node [style=none] (64) at (3.5, 1.75) {$B$};
		\node [style=none] (65) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28) to (35.center);
		\draw (31.center) to (29.center);
		\draw (51) to (55.center);
		\draw (62.center) to (51);
		\draw [style=dense] (32.center) to (30.center);
		\draw [style=dense] (49.center) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/universal_composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-5.25, 0) {$s$};
		\node [style=none] (1) at (-5.25, 1.25) {};
		\node [style=none] (2) at (-5.25, -1.25) {};
		\node [style=none] (3) at (-4, 0) {$\star$};
		\node [style=morphism] (4) at (-2.5, 0) {$\;\; t \;\;$};
		\node [style=none] (6) at (-2.5, -1.25) {};
		\node [style=none] (7) at (0, 0) {$\coloneqq$};
		\node [style=morphism] (8) at (2, 0) {$s$};
		\node [style=none] (9) at (2, 1.25) {};
		\node [style=none] (10) at (2, -1.25) {};
		\node [style=none] (22) at (-3, 0) {};
		\node [style=none] (23) at (-2, 0) {};
		\node [style=none] (24) at (-3, 1.25) {};
		\node [style=none] (25) at (-2, 1.25) {};
		\node [style=morphism] (26) at (4, 0) {$\;\; t \;\;$};
		\node [style=none] (27) at (4, -1.25) {};
		\node [style=none] (28) at (3.5, 0) {};
		\node [style=none] (29) at (4.5, 0) {};
		\node [style=none] (30) at (3.5, 1.25) {};
		\node [style=none] (31) at (4.5, 1.25) {};
		\node [style=none] (32) at (6, 0) {$\cup$};
		\node [style=morphism] (33) at (8, -0.75) {$\;\; t \;\;$};
		\node [style=none] (34) at (8, -1.75) {};
		\node [style=none] (35) at (7.5, -0.75) {};
		\node [style=none] (36) at (8.5, -0.75) {};
		\node [style=none] (37) at (7.5, 0) {};
		\node [style=none] (38) at (8.5, 1.75) {};
		\node [style=morphism] (39) at (7.5, 0.75) {$s$};
		\node [style=none] (40) at (7.5, 1.75) {};
		\node [style=none] (41) at (10, 0) {$\cup$};
		\node [style=morphism] (42) at (12, -0.75) {$\;\; t \;\;$};
		\node [style=none] (43) at (12, -1.75) {};
		\node [style=none] (44) at (12.5, -0.75) {};
		\node [style=none] (45) at (11.5, -0.75) {};
		\node [style=none] (46) at (12.5, 0) {};
		\node [style=none] (47) at (11.5, 1.75) {};
		\node [style=morphism] (48) at (12.5, 0.75) {$s$};
		\node [style=none] (49) at (12.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw (6.center) to (4);
		\draw (10.center) to (8);
		\draw (8) to (9.center);
		\draw (22.center) to (24.center);
		\draw (23.center) to (25.center);
		\draw (27.center) to (26);
		\draw (28.center) to (30.center);
		\draw (29.center) to (31.center);
		\draw (34.center) to (33);
		\draw (35.center) to (37.center);
		\draw (36.center) to (38.center);
		\draw (37.center) to (39);
		\draw (39) to (40.center);
		\draw (43.center) to (42);
		\draw (44.center) to (46.center);
		\draw (45.center) to (47.center);
		\draw (46.center) to (48);
		\draw (48) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/universal_composition_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0) {$(s,t)$};
		\node [style=none] (1) at (-5, 0) {$\mapsto$};
		\node [style=morphism] (2) at (-2.5, 1.25) {$s$};
		\node [style=none] (3) at (-2.5, 2.25) {};
		\node [style=none] (4) at (-2.5, 0.25) {};
		\node [style=morphism] (6) at (-2.5, -1.25) {$\;\; t \;\;$};
		\node [style=none] (7) at (-2.5, -2.25) {};
		\node [style=none] (8) at (-3, -1.25) {};
		\node [style=none] (9) at (-2, -1.25) {};
		\node [style=none] (10) at (-3, -0.25) {};
		\node [style=none] (11) at (-2, -0.25) {};
		\node [style=none] (12) at (0, 0) {$\mapsto$};
		\node [style=none] (22) at (6.5, 0) {$\cup$};
		\node [style=morphism] (23) at (8.5, -1.25) {$\;\; t \;\;$};
		\node [style=none] (24) at (8.5, -2.25) {};
		\node [style=none] (25) at (8, -1.25) {};
		\node [style=none] (26) at (9, -1.25) {};
		\node [style=none] (27) at (8, -0.75) {};
		\node [style=none] (28) at (9, -0.75) {};
		\node [style=morphism] (29) at (8.75, 1.25) {$s$};
		\node [style=none] (30) at (8.75, 2.25) {};
		\node [style=none] (31) at (11.25, 0) {$\cup$};
		\node [style=morphism] (40) at (3, 1.25) {$s$};
		\node [style=none] (41) at (3, 2.25) {};
		\node [style=none] (42) at (3, 1) {};
		\node [style=morphism] (43) at (3.5, -1.25) {$\;\; t \;\;$};
		\node [style=none] (44) at (3.5, -2.25) {};
		\node [style=none] (45) at (3, -1.25) {};
		\node [style=none] (46) at (4, -1.25) {};
		\node [style=none] (47) at (3, -0.75) {};
		\node [style=none] (48) at (4, -1) {};
		\node [style=none] (49) at (4, 2.25) {};
		\node [style=none] (51) at (5, 0.5) {};
		\node [style=none] (52) at (5, 2.25) {};
		\node [style=none] (53) at (4, 0.75) {};
		\node [style=none] (54) at (2, -2.25) {};
		\node [style=none] (55) at (2, -0.5) {};
		\node [style=none] (56) at (9.75, 0.75) {};
		\node [style=none] (57) at (9.75, 2.25) {};
		\node [style=none] (58) at (8.75, 0.75) {};
		\node [style=morphism] (59) at (14, -1.25) {$\;\; t \;\;$};
		\node [style=none] (60) at (14, -2.25) {};
		\node [style=none] (61) at (14.5, -1.25) {};
		\node [style=none] (62) at (13.5, -1.25) {};
		\node [style=none] (63) at (14.5, -0.75) {};
		\node [style=none] (64) at (13.5, -0.75) {};
		\node [style=morphism] (65) at (13.75, 1.25) {$s$};
		\node [style=none] (66) at (13.75, 2.25) {};
		\node [style=none] (67) at (12.75, 0.75) {};
		\node [style=none] (68) at (12.75, 2.25) {};
		\node [style=none] (69) at (13.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw (2) to (3.center);
		\draw (7.center) to (6);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (24.center) to (23);
		\draw (25.center) to (27.center);
		\draw (26.center) to (28.center);
		\draw (29) to (30.center);
		\draw (42.center) to (40);
		\draw (40) to (41.center);
		\draw (44.center) to (43);
		\draw (45.center) to (47.center);
		\draw (46.center) to (48.center);
		\draw [in=-90, out=90] (48.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw [in=-90, out=90] (47.center) to (53.center);
		\draw (53.center) to (49.center);
		\draw [in=-90, out=90] (55.center) to (42.center);
		\draw (54.center) to (55.center);
		\draw [in=-90, out=90] (28.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw [in=-90, out=90] (27.center) to (58.center);
		\draw (58.center) to (29);
		\draw (60.center) to (59);
		\draw (61.center) to (63.center);
		\draw (62.center) to (64.center);
		\draw (65) to (66.center);
		\draw [in=-90, out=90] (64.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw [in=-90, out=90] (63.center) to (69.center);
		\draw (69.center) to (65);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/universal_composition_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {$(s,t)$};
		\node [style=none] (1) at (0, 0) {$\mapsto$};
		\node [style=morphism] (2) at (2.5, 1.25) {$s$};
		\node [style=none] (3) at (2.5, 2.25) {};
		\node [style=none] (4) at (2.5, 0.25) {};
		\node [style=morphism] (6) at (2.5, -1.25) {$\;\; t \;\;$};
		\node [style=none] (7) at (2.5, -2.25) {};
		\node [style=none] (8) at (2, -1.25) {};
		\node [style=none] (9) at (3, -1.25) {};
		\node [style=none] (10) at (2, -0.25) {};
		\node [style=none] (11) at (3, -0.25) {};
		\node [style=none] (12) at (4.5, 0) {$\cup$};
		\node [style=morphism] (13) at (6.5, -1.25) {$s$};
		\node [style=none] (14) at (6.5, -0.25) {};
		\node [style=none] (15) at (6.5, -2.25) {};
		\node [style=morphism] (16) at (6.5, 1.25) {$\;\; t \;\;$};
		\node [style=none] (17) at (6.5, 0.25) {};
		\node [style=none] (18) at (6, 1.25) {};
		\node [style=none] (19) at (7, 1.25) {};
		\node [style=none] (20) at (6, 2.25) {};
		\node [style=none] (21) at (7, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw (2) to (3.center);
		\draw (7.center) to (6);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (15.center) to (13);
		\draw (13) to (14.center);
		\draw (17.center) to (16);
		\draw (18.center) to (20.center);
		\draw (19.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/universal_composition_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (1.5, 2) {};
		\node [style=none] (97) at (1.5, -2) {};
		\node [style=none] (98) at (5, -2) {};
		\node [style=none] (99) at (5, 2) {};
		\node [style=morphism] (2) at (-2.5, 1.25) {$s$};
		\node [style=none] (3) at (-2.5, 2.25) {};
		\node [style=none] (4) at (-2.5, 0.25) {};
		\node [style=morphism] (6) at (-2.5, -1.25) {$\;\; t \;\;$};
		\node [style=none] (7) at (-2.5, -2.25) {};
		\node [style=none] (8) at (-3, -1.25) {};
		\node [style=none] (9) at (-2, -1.25) {};
		\node [style=none] (10) at (-3, -0.25) {};
		\node [style=none] (11) at (-2, -0.25) {};
		\node [style=none] (12) at (0, 0) {$\mapsto$};
		\node [style=none] (22) at (6, 0) {$\cup$};
		\node [style=morphism] (23) at (8.25, -1.25) {$\;\; t \;\;$};
		\node [style=none] (24) at (8.25, -2.25) {};
		\node [style=none] (25) at (7.75, -1.25) {};
		\node [style=none] (26) at (8.75, -1.25) {};
		\node [style=none] (27) at (7.75, -0.75) {};
		\node [style=none] (28) at (8.75, -0.75) {};
		\node [style=morphism] (29) at (7.75, 1.25) {$s$};
		\node [style=none] (30) at (7.75, 2.25) {};
		\node [style=none] (31) at (10.5, 0) {$\cup$};
		\node [style=morphism] (40) at (2.25, 1.25) {$s$};
		\node [style=none] (41) at (2.25, 2.25) {};
		\node [style=none] (42) at (2.25, 1) {};
		\node [style=morphism] (43) at (3.75, -1.25) {$\;\; t \;\;$};
		\node [style=none] (44) at (3.75, -2.25) {};
		\node [style=none] (45) at (3.25, -1.25) {};
		\node [style=none] (46) at (4.25, -1.25) {};
		\node [style=none] (47) at (3.25, -0.75) {};
		\node [style=none] (48) at (4.25, -1) {};
		\node [style=none] (49) at (3.25, 2.25) {};
		\node [style=none] (51) at (4.25, 0.5) {};
		\node [style=none] (52) at (4.25, 2.25) {};
		\node [style=none] (53) at (3.25, 0.75) {};
		\node [style=none] (54) at (2.25, -2.25) {};
		\node [style=none] (55) at (2.25, -0.5) {};
		\node [style=none] (56) at (8.75, 0.75) {};
		\node [style=none] (57) at (8.75, 2.25) {};
		\node [style=none] (58) at (7.75, 0.75) {};
		\node [style=morphism] (59) at (12.75, -1.25) {$\;\; t \;\;$};
		\node [style=none] (60) at (12.75, -2.25) {};
		\node [style=none] (61) at (13.25, -1.25) {};
		\node [style=none] (62) at (12.25, -1.25) {};
		\node [style=none] (63) at (13.25, -0.75) {};
		\node [style=none] (64) at (12.25, -0.75) {};
		\node [style=morphism] (65) at (13.25, 1.25) {$s$};
		\node [style=none] (66) at (13.25, 2.25) {};
		\node [style=none] (67) at (12.25, 0.75) {};
		\node [style=none] (68) at (12.25, 2.25) {};
		\node [style=none] (69) at (13.25, 0.75) {};
		\node [style=none] (70) at (15, 0) {$\cup$};
		\node [style=morphism] (71) at (17.25, 1.25) {$s$};
		\node [style=none] (72) at (17.25, 2.25) {};
		\node [style=none] (73) at (17.25, 0.25) {};
		\node [style=morphism] (74) at (17.25, -1.25) {$\;\; t \;\;$};
		\node [style=none] (75) at (17.25, -2.25) {};
		\node [style=none] (76) at (16.75, -1.25) {};
		\node [style=none] (77) at (17.75, -1.25) {};
		\node [style=none] (78) at (16.75, -0.25) {};
		\node [style=none] (79) at (17.75, -0.25) {};
		\node [style=none] (80) at (16, -0.5) {};
		\node [style=none] (81) at (18.5, -0.5) {};
		\node [style=none] (82) at (16, -2) {};
		\node [style=none] (83) at (18.5, -2) {};
		\node [style=none] (84) at (16, 2) {};
		\node [style=none] (85) at (16, 0.5) {};
		\node [style=none] (86) at (18.5, 0.5) {};
		\node [style=none] (87) at (18.5, 2) {};
		\node [style=none] (88) at (11.5, 2) {};
		\node [style=none] (89) at (11.5, -2) {};
		\node [style=none] (90) at (14, -2) {};
		\node [style=none] (91) at (14, 2) {};
		\node [style=none] (92) at (7, 2) {};
		\node [style=none] (93) at (7, -2) {};
		\node [style=none] (94) at (9.5, -2) {};
		\node [style=none] (95) at (9.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue fill] (82.center)
			 to (80.center)
			 to (81.center)
			 to (83.center)
			 to cycle;
		\draw [style=blue fill] (85.center)
			 to (86.center)
			 to (87.center)
			 to (84.center)
			 to cycle;
		\draw [style=blue fill] (90.center)
			 to (91.center)
			 to (88.center)
			 to (89.center)
			 to cycle;
		\draw [style=blue fill] (96.center)
			 to (97.center)
			 to (98.center)
			 to (99.center)
			 to cycle;
		\draw [style=blue fill] (92.center)
			 to (93.center)
			 to (94.center)
			 to (95.center)
			 to cycle;
		\draw (4.center) to (2);
		\draw (2) to (3.center);
		\draw (7.center) to (6);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (24.center) to (23);
		\draw (25.center) to (27.center);
		\draw (26.center) to (28.center);
		\draw (29) to (30.center);
		\draw (42.center) to (40);
		\draw (40) to (41.center);
		\draw (44.center) to (43);
		\draw (45.center) to (47.center);
		\draw (46.center) to (48.center);
		\draw [in=-90, out=90] (48.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw [in=-90, out=90] (47.center) to (53.center);
		\draw (53.center) to (49.center);
		\draw [in=-90, out=90] (55.center) to (42.center);
		\draw (54.center) to (55.center);
		\draw [in=-90, out=90] (28.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw [in=-90, out=90] (27.center) to (58.center);
		\draw (58.center) to (29);
		\draw (60.center) to (59);
		\draw (61.center) to (63.center);
		\draw (62.center) to (64.center);
		\draw (65) to (66.center);
		\draw [in=-90, out=90] (64.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw [in=-90, out=90] (63.center) to (69.center);
		\draw (69.center) to (65);
		\draw (73.center) to (71);
		\draw (71) to (72.center);
		\draw (75.center) to (74);
		\draw (76.center) to (78.center);
		\draw (77.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/universal_composition_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-8, 2) {};
		\node [style=none] (14) at (-8, 0.5) {};
		\node [style=none] (15) at (-6, 0.5) {};
		\node [style=none] (16) at (-6, 2) {};
		\node [style=morphism] (0) at (-7, 1.25) {$s$};
		\node [style=none] (1) at (-7, 2.25) {};
		\node [style=none] (2) at (-7, 0.25) {};
		\node [style=morphism] (3) at (-7, -1.25) {$ t $};
		\node [style=none] (4) at (-7, -2.25) {};
		\node [style=none] (8) at (-7, -0.25) {};
		\node [style=none] (9) at (-8, -0.5) {};
		\node [style=none] (10) at (-6, -0.5) {};
		\node [style=none] (11) at (-8, -2) {};
		\node [style=none] (12) at (-6, -2) {};
		\node [style=morphism] (18) at (-3, 1.25) {$u$};
		\node [style=none] (19) at (-3, 2.25) {};
		\node [style=none] (20) at (-3, 0.25) {};
		\node [style=morphism] (21) at (-3, -1.25) {$ v $};
		\node [style=none] (22) at (-3, -2.25) {};
		\node [style=none] (23) at (-3, -0.25) {};
		\node [style=none] (24) at (-4, -0.5) {};
		\node [style=none] (25) at (-2, -0.5) {};
		\node [style=none] (26) at (-4, -2) {};
		\node [style=none] (27) at (-2, -2) {};
		\node [style=none] (28) at (-4, 2) {};
		\node [style=none] (29) at (-4, 0.5) {};
		\node [style=none] (30) at (-2, 0.5) {};
		\node [style=none] (31) at (-2, 2) {};
		\node [style=none] (32) at (0, 0) {$=$};
		\node [style=none] (47) at (-5, 0) {$\boxtimes$};
		\node [style=morphism] (48) at (3.5, 1.5) {$s \boxtimes u$};
		\node [style=none] (49) at (3.5, 2.75) {};
		\node [style=none] (50) at (3.5, 0.25) {};
		\node [style=morphism] (51) at (3.5, -1.5) {$t \boxtimes v$};
		\node [style=none] (52) at (3.5, -2.75) {};
		\node [style=none] (53) at (3.5, -0.25) {};
		\node [style=none] (54) at (2, -0.5) {};
		\node [style=none] (55) at (5, -0.5) {};
		\node [style=none] (56) at (2, -2.5) {};
		\node [style=none] (57) at (5, -2.5) {};
		\node [style=none] (58) at (2, 2.5) {};
		\node [style=none] (59) at (2, 0.5) {};
		\node [style=none] (60) at (5, 0.5) {};
		\node [style=none] (61) at (5, 2.5) {};
		\node [style=none] (62) at (6, 0) {$\cup$};
		\node [style=morphism] (63) at (8.5, 0) {$s \boxtimes v$};
		\node [style=none] (64) at (8.5, 1) {};
		\node [style=none] (65) at (8.5, -1) {};
		\node [style=morphism] (66) at (8.5, -2.5) {$t$};
		\node [style=none] (67) at (8.5, -3.5) {};
		\node [style=none] (68) at (8.5, -1.5) {};
		\node [style=none] (69) at (7, -1.75) {};
		\node [style=none] (70) at (10, -1.75) {};
		\node [style=none] (71) at (7, -3.25) {};
		\node [style=none] (72) at (10, -3.25) {};
		\node [style=none] (73) at (7, 0.75) {};
		\node [style=none] (74) at (7, -0.75) {};
		\node [style=none] (75) at (10, -0.75) {};
		\node [style=none] (76) at (10, 0.75) {};
		\node [style=morphism] (77) at (8.5, 2.5) {$u$};
		\node [style=none] (78) at (8.5, 3.5) {};
		\node [style=none] (79) at (8.5, 1.5) {};
		\node [style=none] (80) at (7, 3.25) {};
		\node [style=none] (81) at (7, 1.75) {};
		\node [style=none] (82) at (10, 1.75) {};
		\node [style=none] (83) at (10, 3.25) {};
		\node [style=none] (84) at (11, 0) {$\cup$};
		\node [style=morphism] (85) at (13.5, 0) {$t \boxtimes u$};
		\node [style=none] (86) at (13.5, 1) {};
		\node [style=none] (87) at (13.5, -1) {};
		\node [style=morphism] (88) at (13.5, -2.5) {$v$};
		\node [style=none] (89) at (13.5, -3.5) {};
		\node [style=none] (90) at (13.5, -1.5) {};
		\node [style=none] (91) at (12, -1.75) {};
		\node [style=none] (92) at (15, -1.75) {};
		\node [style=none] (93) at (12, -3.25) {};
		\node [style=none] (94) at (15, -3.25) {};
		\node [style=none] (95) at (12, 0.75) {};
		\node [style=none] (96) at (12, -0.75) {};
		\node [style=none] (97) at (15, -0.75) {};
		\node [style=none] (98) at (15, 0.75) {};
		\node [style=morphism] (99) at (13.5, 2.5) {$s$};
		\node [style=none] (100) at (13.5, 3.5) {};
		\node [style=none] (101) at (13.5, 1.5) {};
		\node [style=none] (102) at (12, 3.25) {};
		\node [style=none] (103) at (12, 1.75) {};
		\node [style=none] (104) at (15, 1.75) {};
		\node [style=none] (105) at (15, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue fill] (92.center)
			 to (94.center)
			 to (93.center)
			 to (91.center)
			 to cycle;
		\draw [style=blue fill] (95.center)
			 to (96.center)
			 to (97.center)
			 to (98.center)
			 to cycle;
		\draw [style=blue fill] (103.center)
			 to (104.center)
			 to (105.center)
			 to (102.center)
			 to cycle;
		\draw [style=blue fill] (69.center)
			 to (70.center)
			 to (72.center)
			 to (71.center)
			 to cycle;
		\draw [style=blue fill] (75.center)
			 to (76.center)
			 to (73.center)
			 to (74.center)
			 to cycle;
		\draw [style=blue fill] (83.center)
			 to (80.center)
			 to (81.center)
			 to (82.center)
			 to cycle;
		\draw [style=blue fill] (54.center)
			 to (55.center)
			 to (57.center)
			 to (56.center)
			 to cycle;
		\draw [style=blue fill] (58.center)
			 to (59.center)
			 to (60.center)
			 to (61.center)
			 to cycle;
		\draw [style=blue fill] (25.center)
			 to (27.center)
			 to (26.center)
			 to (24.center)
			 to cycle;
		\draw [style=blue fill] (31.center)
			 to (28.center)
			 to (29.center)
			 to (30.center)
			 to cycle;
		\draw [style=blue fill] (9.center)
			 to (10.center)
			 to (12.center)
			 to (11.center)
			 to cycle;
		\draw [style=blue fill] (15.center)
			 to (16.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw (4.center) to (3);
		\draw (8.center) to (3);
		\draw (20.center) to (18);
		\draw (18) to (19.center);
		\draw (22.center) to (21);
		\draw (23.center) to (21);
		\draw (50.center) to (48);
		\draw (48) to (49.center);
		\draw (52.center) to (51);
		\draw (53.center) to (51);
		\draw (65.center) to (63);
		\draw (63) to (64.center);
		\draw (67.center) to (66);
		\draw (68.center) to (66);
		\draw (79.center) to (77);
		\draw (77) to (78.center);
		\draw (87.center) to (85);
		\draw (85) to (86.center);
		\draw (89.center) to (88);
		\draw (90.center) to (88);
		\draw (101.center) to (99);
		\draw (99) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/weight_rob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 4) {};
		\node [style=none] (2) at (0, -4) {};
		\node [style=none] (3) at (4, 0) {};
		\node [style=small node] (29) at (-4, 0) {};
		\node [style=small node] (30) at (2, 0) {};
		\node [style=small node] (31) at (0, -2) {};
		\node [style=small node] (32) at (1, 1) {};
		\node [style=small node] (33) at (0, 2) {};
		\node [style=small node] (34) at (-2, 0) {};
		\node [style=green point] (8) at (-3.075, 0) {};
		\node [style=green point] (9) at (0, -3) {};
		\node [style=green point] (10) at (2, 2) {};
		\node [style=green point] (11) at (1.25, -0.75) {};
		\node [style=none] (23) at (-3.075, 0.5) {$a$};
		\node [style=none] (24) at (1.75, 2.5) {$b$};
		\node [style=none] (25) at (-0.5, -3) {$c$};
		\node [style=none] (26) at (1.5, -1.25) {$d$};
		\node [style=none] (28) at (-4, 3) {$X$};
		\node [style=small node] (35) at (-2.825, -2.85) {};
		\node [style=none] (37) at (-1.25, 1.5) {$X_{\rm free}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick edge] (2.center)
			 to [bend right=45] (3.center)
			 to [bend right=45] (0.center)
			 to [bend left=315] (29.center)
			 to [bend right=45] cycle;
		\draw [style=thick grey] (31.center)
			 to (34.center)
			 to [bend right, looseness=1.25] (33.center)
			 to (32.center)
			 to (30.center)
			 to [bend right, looseness=1.25] cycle;
		\draw [style=purple edge] (31) to (11);
		\draw [style=purple edge] (33) to (31);
		\draw [style=purple edge] (32) to (35);
		\draw [style=purple edge] (29) to (8);
		\draw [style=orange edge] (8) to (34);
		\draw [style=orange edge] (9) to (31);
		\draw [style=orange edge] (11) to (30);
		\draw [style=orange edge] (32) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zonotope.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -2) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (2, 2) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=none] (4) at (4, -2) {};
		\node [style=none] (5) at (-2, 3) {};
		\node [style=none] (6) at (-2.5, -1.5) {$\tfrac{1}{8}$};
		\node [style=none] (7) at (-2, -2.5) {$0$};
		\node [style=none] (8) at (2, -2) {};
		\node [style=none] (9) at (3.5, -2.75) {$\lambda$};
		\node [style=none] (10) at (-2.75, 2.5) {$\nu$};
		\node [style=none] (11) at (0, 1.5) {};
		\node [style=none] (12) at (0, -1.5) {};
		\node [style=none] (13) at (-2, -1.5) {};
		\node [style=none] (14) at (-2, 1.5) {};
		\node [style=none] (15) at (0, -2) {};
		\node [style=none] (16) at (0, -2.5) {$\tfrac{1}{2}$};
		\node [style=none] (17) at (2, -2.5) {$1$};
		\node [style=none] (18) at (-2.5, 1.5) {$\tfrac{7}{8}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (8.center) to (4.center);
		\draw [style=arrow] (1.center) to (5.center);
		\draw [style=blue arrow] (0.center) to (11.center);
		\draw [style=blue arrow] (11.center) to (2.center);
		\draw [style=blue arrow] (0.center) to (12.center);
		\draw [style=blue arrow] (12.center) to (2.center);
		\draw [style=segment] (0.center) to (15.center);
		\draw [style=segment] (15.center) to (8.center);
		\draw [style=segment] (0.center) to (13.center);
		\draw [style=segment] (13.center) to (14.center);
		\draw [style=segment] (14.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

